50-250 MHz Pulsar Census with an SKA-Low prototype station: Spectra and Polarization

Low-frequency pulsar observations are crucial for understanding pulsar emission spectra and population physics, as well as for probing the interstellar medium (ISM) and Earth's ionosphere. We report the largest low-frequency pulsar census conducted in the southern hemisphere, covering 50-250 MHz, using the EDA2, an SKA-Low prototype station. In this survey, we detected 120 pulsars, including 23 first-time detections below 150 MHz and 5 below 100 MHz. For each source, we provide integrated pulse profiles and flux-density measurements across five sub-bands spanning 50-250 MHz. We also obtained improved dispersion measure (DM) values for 110 pulsars, with a median absolute DM correction of about 0.1 pc cm^-3. We measured significant Faraday rotation for 40 pulsars with improved rotation measure (RM) values for 4 pulsars, as well as phase-resolved RM variation in J1453-6413. Full-polarimetric pulse profiles are provided for all these pulsars, with multi-frequency polarimetric data for 20 of them. These results will enhance future SKA-Low science: refining pulsar population models, informing survey strategies, and advancing characterization of both the ISM and the ionosphere through low-frequency pulsar monitoring.

==> (inline-0) <==
\begin{deluxetable*}{cccccccc}
\tablecolumns{8}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Period and Dispersion measure of Pulsars detected by the EDA2 \label{tab:dmperiod}}
\tablehead{
    \colhead{Name} & \colhead{Period} & \colhead{DM$_{\mathrm{ATNF}}$} & \colhead{DM$_{\mathrm{Epoch}}^{\mathrm{ATNF}}$} & \colhead{DM$_{\mathrm{EDA2}}$} & \colhead{DM$_{\mathrm{Epoch}}^{\mathrm{EDA2}}$} & \colhead{S/N$_{pdmp}$ } & \colhead{DM$_{corr}$}\\
    \colhead{} & \colhead{(s) } & \colhead{(pc cm$^{-3}$)} & \colhead{(MJD) } & \colhead{(pc cm$^{-3}$)} & \colhead{(MJD) } & \colhead{ } & \colhead{(pc cm$^{-3}$)}
}
\startdata
        J0034-0534* & 0.00188 & 13.7652(0) & 55000 & 13.7652(0) & 60507 & --- & --- \\ \hline
        J0034-0721 & 0.94295 & 10.922(6) & 56843 & 10.852(87) & 60455 & 54.5 & -0.07 \\ \hline
        J0038-2501 & 0.25693 & 5.71(0) & 57474 & 5.59(8) & 60482 & 10.8 & -0.12 \\ \hline
        J0051+0423 & 0.35473 & 13.9(0) & 49800 & 13.9(1) & 60469 & 10.8 & -0.03 \\ \hline
        J0151-0635 & 1.46466 & 25.7(0) & 49347 & 25.9(1) & 60494 & 15.4 & 0.24 \\ \hline
        J0152-1637 & 0.83274 & 11.9258(0) & 56955 & 11.9758(805) & 60518 & 88.4 & 0.05 \\ \hline
        J0206-4028 & 0.63055 & 12.9(120) & 57600 & 12.98(9) & 60522 & 32.0 & 0.08 \\ \hline
        J0304+1932 & 1.38758 & 15.6568(3) & 56703 & 15.3768(13630) & 60503 & 8.2 & -0.28 \\ \hline
        J0401-7608 & 0.54525 & 21.7(10) & 55000 & 21.98(3) & 60507 & 12.7 & 0.28 \\ \hline
        J0418-4154 & 0.75712 & 24.325(9) & 57600 & 24.435(65) & 60503 & 18.4 & 0.11 \\ \hline
        J0437-4715* & 0.00576 & 2.6448(0) & 54500 & 2.6348(0) & 60439 & --- & --- \\ \hline
        J0450-1248 & 0.43801 & 37.041(10) & 49338 & 37.021(32) & 60517 & 21.5 & -0.02 \\ \hline
        J0452-1759 & 0.54894 & 39.903(3) & 49289 & 39.873(49) & 60526 & 37.9 & -0.03 \\ \hline
        J0459-0210 & 1.13308 & 21.02(3) & 50845 & 20.83(10) & 60432 & 20.0 & -0.19 \\ \hline
        J0520-2553 & 0.24164 & 33.77(3) & 51216 & 33.79(2) & 60503 & 10.7 & 0.02 \\ \hline
        J0525+1115 & 0.35444 & 79.418(13) & 56703 & 79.348(152) & 60507 & 8.7 & -0.07 \\ \hline
        J0528+2200 & 3.74554 & 50.8695(13) & 56747 & 50.7195(2285) & 60517 & 15.3 & -0.15 \\ \hline
        J0534+2200 & 0.03339 & 56.7712(2) & 56703 & 56.7212(22) & 60660 & 168.9 & -0.05 \\ \hline
        J0630-2834 & 1.24442 & 34.425(1) & 56706 & 34.225(238) & 60422 & 159.8 & -0.2 \\ \hline
        J0636-4549 & 1.9846 & 26.31(15) & 52700 & 25.93(10) & 60664 & 15.1 & -0.38 \\ \hline
        J0729-1836 & 0.51016 & 61.293(10) & 49720 & 61.253(136) & 60503 & 9.5 & -0.04 \\ \hline
        J0737-3039A* & 0.0227 & 48.916(2) & 58831 & 48.906(0) & 60681 & --- & --- \\ \hline
        J0742-2822 & 0.16676 & 73.728(1) & 55000 & 73.798(15) & 60437 & 106.2 & 0.07 \\ \hline
        J0758-1528 & 0.68227 & 63.327(3) & 49896 & 63.257(136) & 60523 & 8.7 & -0.07 \\ \hline
        J0820-1350 & 1.23813 & 40.938(3) & 48904 & 40.868(118) & 60436 & 123.3 & -0.07 \\ \hline
        J0820-4114 & 0.54545 & 113.4(20) & 57600 & 113.83(33) & 60437 & 13.1 & 0.43 \\ \hline
        J0823+0159 & 0.86487 & 23.727(6) & 49281 & 23.937(354) & 60503 & 13.4 & 0.21 \\ \hline
        J0826+2637 & 0.53066 & 19.4763(1) & 56747 & 19.5263(323) & 60529 & 41.0 & 0.05 \\ \hline
        J0835-4510 & 0.08933 & 67.771(9) & 55000 & 67.711(17) & 60432 & 139.7 & -0.06 \\ \hline
        J0837+0610 & 1.27377 & 12.864(0) & 56864 & 12.914(77) & 60480 & 196.5 & 0.05 \\ \hline
        J0837-4135 & 0.75163 & 147.2(1) & 57600 & 147.29(7) & 60506 & 48.5 & 0.09 \\ \hline
        J0855-3331 & 1.26754 & 86.635(16) & 49886 & 86.725(186) & 60445 & 16.9 & 0.09 \\ \hline
        J0856-6137 & 0.96251 & 95.0(300) & 57600 & 95.76(9) & 60432 & 30.5 & 0.76 \\ \hline
        J0902-6325 & 0.66031 & 72.72(6) & 43557 & 72.69(13) & 60689 & 9.8 & -0.03 \\ \hline
        J0905-6019 & 0.34085 & 91.4(40) & 55191 & 91.67(4) & 60508 & 9.0 & 0.27 \\ \hline
        J0908-1739 & 0.40163 & 15.879(2) & 56980 & 15.929(42) & 60431 & 16.1 & 0.05 \\ \hline
        J0922+0638 & 0.43063 & 27.2986(5) & 56285 & 27.2786(411) & 60436 & 48.3 & -0.02 \\ \hline
        J0924-5302 & 0.74634 & 152.9(50) & 57600 & 153.47(7) & 60434 & 28.8 & 0.57 \\ \hline
        J0924-5814 & 0.73951 & 57.4(30) & 57600 & 57.37(20) & 60483 & 12.5 & -0.03 \\ \hline
        J0942-5552 & 0.66439 & 180.16(2) & 57600 & 179.97(6) & 60438 & 25.4 & -0.19 \\ \hline
        J0942-5657 & 0.80816 & 159.74(12) & 57600 & 160.22(8) & 60433 & 22.5 & 0.48 \\ \hline
        J0946+0951 & 1.09771 & 15.3184(9) & 56779 & 15.3085(0) & 60506 & --- & --- \\ \hline
        J0953+0755 & 0.25307 & 2.9693(0) & 56285 & 2.9493(489) & 60419 & 249.8 & -0.02 \\ \hline
        J0955-5304 & 0.86212 & 156.9(20) & 57600 & 156.62(6) & 60511 & 13.6 & -0.28 \\ \hline
        J0959-4809 & 0.67009 & 92.7(120) & 57600 & 92.42(8) & 60437 & 14.0 & -0.28 \\ \hline
        J1001-5507 & 1.43663 & 130.32(17) & 57600 & 130.24(49) & 60439 & 23.1 & -0.08 \\ \hline
        J1012-2337 & 2.51795 & 22.51(9) & 49874 & 22.71(41) & 60528 & 15.2 & 0.2 \\ \hline
        J1018-1642 & 1.80469 & 48.82(7) & 49688 & 49.25(43) & 60504 & 10.5 & 0.43 \\ \hline
        J1022+1001* & 0.01645 & 10.255(0) & 58968 & 10.245(0) & 60431 & --- & --- \\ \hline
        J1041-1942 & 1.38637 & 33.777(10) & 48738 & 33.627(748) & 60436 & 9.9 & -0.15 \\ \hline
        J1057-5226 & 0.19711 & 29.69(1) & 55000 & 29.66(7) & 60433 & 21.4 & -0.03 \\ \hline
        J1059-5742 & 1.185 & 108.7(30) & 57600 & 108.38(27) & 60437 & 15.8 & -0.32 \\ \hline
        J1112-6926 & 0.82049 & 148.4(100) & 57600 & 148.47(6) & 60504 & 14.0 & 0.07 \\ \hline
        J1116-4122 & 0.94316 & 40.53(3) & 48383 & 40.47(5) & 60531 & 37.8 & -0.06 \\ \hline
        J1136+1551 & 1.18791 & 4.8407(3) & 56687 & 4.8007(724) & 60528 & 116.0 & -0.04 \\ \hline
        J1202-5820 & 0.4528 & 145.41(19) & 57600 & 145.95(9) & 60510 & 17.0 & 0.54 \\ \hline
        J1224-6407 & 0.21648 & 97.686(4) & 55000 & 97.836(23) & 60435 & 15.6 & 0.15 \\ \hline
        J1225-5556 & 1.01845 & 125.835(7) & 48660 & 126.195(283) & 60507 & 8.3 & 0.36 \\ \hline
        J1239+2453 & 1.38245 & 9.2516(5) & 56689 & 9.1716(1322) & 60434 & 31.9 & -0.08 \\ \hline
        J1239-6832 & 1.30192 & 94.3(30) & 57600 & 94.01(12) & 60436 & 12.4 & -0.29 \\ \hline
        J1240-4124 & 0.51224 & 44.1(120) & 43564 & 43.27(2) & 60669 & 26.6 & -0.83 \\ \hline
        J1311-1228 & 0.44752 & 36.214(8) & 49667 & 36.194(44) & 60510 & 17.7 & -0.02 \\ \hline
        J1320-5359 & 0.27974 & 97.1(10) & 55000 & 97.37(3) & 60494 & 18.4 & 0.27 \\ \hline
        J1355-5153 & 0.6443 & 112.1(40) & 57600 & 111.51(6) & 60437 & 34.5 & -0.59 \\ \hline
        J1418-3921 & 1.09681 & 60.49(1) & 49014 & 61.08(9) & 60467 & 18.5 & 0.59 \\ \hline
        J1430-6623 & 0.78544 & 65.102(4) & 57600 & 65.062(76) & 60495 & 36.6 & -0.04 \\ \hline
        J1440-6344 & 0.45961 & 124.2(50) & 57600 & 123.88(6) & 60529 & 11.4 & -0.32 \\ \hline
        J1453-6413 & 0.17949 & 71.248(2) & 55000 & 71.088(17) & 60433 & 131.4 & -0.16 \\ \hline
        J1455-3330* & 0.00799 & 13.5697(2) & 58813 & 13.5697(0) & 60510 & --- & --- \\ \hline
        J1456-6843 & 0.26338 & 8.613(4) & 55000 & 8.603(0) & 60450 & --- & --- \\ \hline
        J1507-4352 & 0.28676 & 48.7(50) & 57600 & 49.15(1) & 60525 & 46.5 & 0.45 \\ \hline
        J1510-4422 & 0.94387 & 84.0(700) & 43557 & 84.32(9) & 60527 & 23.5 & 0.32 \\ \hline
        J1527-3931 & 2.41761 & 48.8(60) & 57600 & 48.66(23) & 60437 & 17.5 & -0.14 \\ \hline
        J1534-5334 & 1.36888 & 24.82(1) & 57600 & 25.06(8) & 60467 & 58.6 & 0.24 \\ \hline
        J1543+0929 & 0.74845 & 34.9758(16) & 56780 & 35.0058(1135) & 60453 & 22.2 & 0.03 \\ \hline
        J1543-0620 & 0.70906 & 18.3(20) & 56842 & 18.37(6) & 60502 & 32.2 & 0.07 \\ \hline
        J1544-5308 & 0.17855 & 35.16(7) & 57600 & 35.06(2) & 60671 & 10.6 & -0.1 \\ \hline
        J1603-2712 & 0.77831 & 46.201(16) & 49911 & 46.311(74) & 60439 & 18.1 & 0.11 \\ \hline
        J1607-0032 & 0.42182 & 10.6823(1) & 56843 & 10.6423(806) & 60422 & 25.1 & -0.04 \\ \hline
        J1614+0737 & 1.2068 & 21.3949(2) & 56843 & 21.0649(1427) & 60431 & 9.7 & -0.33 \\ \hline
        J1645-0317 & 0.38769 & 35.7555(8) & 56842 & 35.7355(370) & 60427 & 442.5 & -0.02 \\ \hline
        J1703-3241 & 1.21179 & 110.306(14) & 50005 & 110.436(230) & 60439 & 19.1 & 0.13 \\ \hline
        J1709-1640 & 0.65305 & 24.891(1) & 56843 & 25.141(62) & 60466 & 45.5 & 0.25 \\ \hline
        J1711-5350 & 0.89923 & 106.1(70) & 57600 & 105.25(15) & 60483 & 9.1 & -0.85 \\ \hline
        J1720-1633 & 1.5656 & 44.83(3) & 49686 & 45.12(15) & 60526 & 11.6 & 0.29 \\ \hline
        J1720-2933 & 0.62045 & 42.64(3) & 49863 & 42.54(14) & 60506 & 14.8 & -0.1 \\ \hline
        J1731-4744 & 0.82983 & 123.056(4) & 55000 & 123.406(79) & 60451 & 58.6 & 0.35 \\ \hline
        J1733-2228 & 0.87168 & 41.14(3) & 48712 & 41.24(8) & 60521 & 20.1 & 0.1 \\ \hline
        J1735-0724 & 0.41933 & 73.512(4) & 49887 & 73.482(92) & 60510 & 10.0 & -0.03 \\ \hline
        J1751-4657 & 0.74235 & 20.4(40) & 57600 & 20.58(7) & 60430 & 45.4 & 0.18 \\ \hline
        J1752-2806 & 0.56256 & 50.372(8) & 46483 & 50.342(53) & 60436 & 239.2 & -0.03 \\ \hline
        J1820-0427 & 0.59808 & 84.435(17) & 57600 & 84.415(127) & 60530 & 36.0 & -0.02 \\ \hline
        J1823+0550 & 0.75291 & 66.775(3) & 48713 & 66.815(59) & 60451 & 13.9 & 0.04 \\ \hline
        J1823-3106 & 0.28405 & 50.245(4) & 50093 & 50.265(73) & 60523 & 14.3 & 0.02 \\ \hline
        J1825-0935 & 0.76902 & 19.3833(9) & 56843 & 19.3233(735) & 60427 & 23.5 & -0.06 \\ \hline
        J1834-0426 & 0.29011 & 79.308(8) & 49714 & 79.378(68) & 60529 & 21.6 & 0.07 \\ \hline
        J1841+0912 & 0.38132 & 49.158(4) & 56783 & 49.108(80) & 60527 & 11.0 & -0.05 \\ \hline
        J1844+1454 & 0.37546 & 41.4856(6) & 56703 & 41.6356(738) & 60518 & 12.8 & 0.15 \\ \hline
        J1900-2600 & 0.61221 & 37.994(5) & 48891 & 37.824(117) & 60419 & 45.0 & -0.17 \\ \hline
        J1901+0156 & 0.28822 & 105.394(7) & 49298 & 105.384(0) & 60453 & --- & --- \\ \hline
        J1913-0440 & 0.82594 & 89.385(10) & 46634 & 89.305(78) & 60437 & 62.5 & -0.08 \\ \hline
        J1916+0951 & 0.27025 & 60.953(6) & 49910 & 60.923(38) & 60511 & 10.6 & -0.03 \\ \hline
        J1917+1353 & 0.19463 & 94.538(4) & 49763 & 94.588(117) & 60436 & 8.8 & 0.05 \\ \hline
        J1921+2153 & 1.3373 & 12.444(0) & 56788 & 12.374(127) & 60433 & 212.5 & -0.07 \\ \hline
        J1929+00 & 1.1669 & 42.95(7) & 49717 & 43.13(14) & 60439 & 9.5 & 0.18 \\ \hline
        J1932+1059 & 0.22652 & 3.1832(1) & 56781 & 3.1632(216) & 60434 & 41.5 & -0.02 \\ \hline
        J1935+1616 & 0.35874 & 158.521(3) & 46434 & 158.671(52) & 60522 & 25.8 & 0.15 \\ \hline
        J1943-1237 & 0.97243 & 28.918(15) & 48717 & 29.058(94) & 60429 & 23.5 & 0.14 \\ \hline
        J2018+2839 & 0.55795 & 14.1977(5) & 57009 & 14.0477(805) & 60527 & 42.4 & -0.15 \\ \hline
        J2046-0421 & 1.54694 & 35.799(10) & 48739 & 35.899(147) & 60436 & 23.5 & 0.1 \\ \hline
        J2048-1616 & 1.96157 & 11.456(5) & 46423 & 11.526(118) & 60453 & 64.1 & 0.07 \\ \hline
        J2053-7200 & 0.34134 & 17.3(40) & 57600 & 17.62(4) & 60508 & 11.9 & 0.32 \\ \hline
        J2113+2754 & 1.20285 & 25.1111(1) & 56784 & 25.2211(1162) & 60482 & 11.4 & 0.11 \\ \hline
        J2145-0750* & 0.01605 & 9.0008(13) & 58751 & 9.0008(0) & 60503 & --- & --- \\ \hline
        J2155-3118 & 1.03 & 14.8(0) & 48714 & 14.8(0) & 60433 & 34.1 & -0.05 \\ \hline
        J2219+4754 & 0.53847 & 43.4975(5) & 56842 & 43.4375(521) & 60507 & 23.3 & -0.06 \\ \hline
        J2256-1024* & 0.00229 & 13.776(0) & 55549 & 13.776(0) & 60508 & --- & --- \\ \hline
        J2317+2149 & 1.44465 & 20.8696(3) & 56687 & 20.7496(1776) & 60436 & 14.0 & -0.12 \\ \hline
        J2330-2005 & 1.64362 & 8.456(2) & 56979 & 8.296(237) & 60517 & 33.9 & -0.16 \\ \hline
        J2346-0609 & 1.18146 & 22.504(19) & 51021 & 22.784(145) & 60502 & 9.4 & 0.28 \\ \hline
\enddata
%add \tablenotetext{a}{} to connect to \tablenotemark{a}
\tablenotetext{}{S/N$_{pdmp}$ is the signal-to-noise ratio found by \textit{pdmp} for the optimal DM, DM$_{corr}$ is the correction in dispersion measure obtained using \textit{pdmp}}
\tablenotetext{}{Pulsar with * indicate MSPs.}
\end{deluxetable*}
\begin{deluxetable*}{cccccccc}
\tablecolumns{8}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Mean flux density (S$_{\nu}$) of pulsars detected in this census, along with pulse width measurements.\label{tab:fluxdensity}}
\tablehead{
    \colhead{Name} & \colhead{$\nu$} & \colhead{BW} & \colhead{W$_{50}$} & \colhead{W$_{10}$} & \colhead{T} & \colhead{S/N} & \colhead{S$_{\nu}$}\\
    \colhead{} & \colhead{(MHZ) } & \colhead{(MHz)} & \colhead{(phase)} & \colhead{(phase)} & \colhead{(s)} & \colhead{ } & \colhead{(mJy)}
}
\startdata
        J0034-0534 & 71.1 & 33.59 & 0.465 & 0.86 & 3578 & 579 & 7055(3527) \\ \hline
        J0034-0534 & 131.6 & 45.31 & 0.489 & 0.69 & 3119 & 248 & 892(446) \\ \hline
        J0034-0534 & 169.1 & 28.12 & 0.438 & 0.63 & 2790 & 182 & 751(375) \\ \hline
        J0034-0534 & 197.3 & 28.12 & 0.438 & 0.63 & 2639 & 89 & 497(248) \\ \hline
        J0034-0721 & 71.1 & 33.59 & 0.272 & 0.42 & 1743 & 147 & 1674(837) \\ \hline
        J0034-0721 & 131.2 & 44.53 & 0.199 & 0.32 & 1399 & 168 & 464(232) \\ \hline
        J0034-0721 & 168.4 & 28.12 & 0.162 & 0.28 & 1529 & 188 & 504(252) \\ \hline
        J0034-0721 & 196.5 & 28.12 & 0.162 & 0.27 & 1440 & 114 & 399(199) \\ \hline
        J0034-0721 & 226.2 & 31.25 & 0.161 & 0.27 & 1574 & 89 & 379(189) \\ \hline
        J0038-2501 & 131.6 & 45.31 & 0.027 & 0.05 & 2849 & 34 & 18(9) \\ \hline
        J0038-2501 & 169.1 & 28.12 & 0.12 & 0.19 & 2370 & 16 & 25(12) \\ \hline
        J0038-2501 & 210.9 & 57.03 & 0.099 & 0.17 & 2700 & 25 & 34(17) \\ \hline
        J0051+0423 & 131.6 & 45.31 & 0.078 & 0.14 & 2718 & 30 & 45(22) \\ \hline
        J0051+0423 & 166.8 & 25.0 & 0.079 & 0.13 & 1718 & 15 & 37(18) \\ \hline
        J0051+0423 & 208.2 & 51.56 & 0.092 & 0.14 & 2759 & 12 & 23(11) \\ \hline
        J0151-0635 & 169.1 & 28.12 & 0.06 & 0.1 & 2099 & 19 & 25(12) \\ \hline
        J0151-0635 & 197.3 & 28.12 & 0.059 & 0.1 & 2309 & 31 & 49(24) \\ \hline
        J0151-0635 & 225.4 & 28.12 & 0.051 & 0.11 & 2055 & 18 & 36(18) \\ \hline
        J0152-1637 & 71.1 & 33.59 & 0.034 & 0.07 & 3578 & 48 & 110(55) \\ \hline
        J0152-1637 & 131.6 & 45.31 & 0.03 & 0.06 & 1110 & 68 & 60(30) \\ \hline
        J0152-1637 & 166.8 & 25.0 & 0.034 & 0.07 & 1125 & 76 & 87(43) \\ \hline
        J0152-1637 & 197.3 & 28.12 & 0.044 & 0.07 & 1289 & 188 & 295(147) \\ \hline
        J0152-1637 & 225.4 & 28.12 & 0.044 & 0.07 & 1150 & 96 & 216(108) \\ \hline
        J0206-4028 & 131.6 & 45.31 & 0.021 & 0.04 & 959 & 93 & 75(37) \\ \hline
        J0206-4028 & 166.8 & 25.0 & 0.014 & 0.02 & 1109 & 120 & 91(45) \\ \hline
        J0206-4028 & 197.3 & 28.12 & 0.01 & 0.02 & 2310 & 60 & 34(17) \\ \hline
        J0206-4028 & 225.4 & 28.12 & 0.01 & 0.02 & 2535 & 98 & 71(35) \\ \hline
        J0304+1932 & 166.8 & 25.0 & 0.064 & 0.1 & 2547 & 13 & 45(22) \\ \hline
        J0304+1932 & 196.5 & 28.12 & 0.054 & 0.09 & 2760 & 10 & 33(16) \\ \hline
        J0304+1932 & 225.4 & 28.12 & 0.046 & 0.08 & 2894 & 15 & 61(30) \\ \hline
        J0401-7608 & 169.1 & 28.12 & 0.027 & 0.05 & 3135 & 31 & 69(34) \\ \hline
        J0401-7608 & 197.3 & 28.12 & 0.027 & 0.04 & 3176 & 29 & 77(38) \\ \hline
        J0418-4154 & 131.6 & 45.31 & 0.018 & 0.03 & 2322 & 71 & 34(17) \\ \hline
        J0418-4154 & 169.1 & 28.12 & 0.02 & 0.04 & 2925 & 53 & 29(14) \\ \hline
        J0418-4154 & 197.3 & 28.12 & 0.02 & 0.04 & 2370 & 30 & 25(12) \\ \hline
        J0437-4715 & 131.6 & 45.31 & 0.615 & 0.77 & 1499 & 267 & 1656(828) \\ \hline
        J0437-4715 & 168.4 & 28.12 & 0.56 & 0.72 & 1174 & 343 & 2684(1342) \\ \hline
        J0437-4715 & 196.5 & 28.12 & 0.518 & 0.68 & 1796 & 892 & 6750(3375) \\ \hline
        J0437-4715 & 225.4 & 28.12 & 0.533 & 0.7 & 1777 & 261 & 2689(1344) \\ \hline
        J0450-1248 & 131.6 & 45.31 & 0.086 & 0.15 & 2535 & 37 & 40(20) \\ \hline
        J0450-1248 & 169.1 & 28.12 & 0.094 & 0.16 & 2999 & 39 & 50(25) \\ \hline
        J0450-1248 & 197.3 & 28.12 & 0.069 & 0.11 & 3239 & 28 & 37(18) \\ \hline
        J0450-1248 & 225.4 & 28.12 & 0.14 & 0.23 & 3578 & 20 & 52(26) \\ \hline
        J0452-1759 & 131.6 & 45.31 & 0.161 & 0.25 & 2459 & 45 & 65(32) \\ \hline
        J0452-1759 & 169.1 & 28.12 & 0.137 & 0.23 & 3179 & 53 & 74(37) \\ \hline
        J0452-1759 & 197.3 & 28.12 & 0.197 & 0.31 & 2460 & 31 & 83(41) \\ \hline
        J0452-1759 & 225.4 & 28.12 & 0.123 & 0.2 & 2624 & 43 & 116(58) \\ \hline
        J0459-0210 & 131.6 & 45.31 & 0.041 & 0.07 & 1350 & 33 & 43(21) \\ \hline
        J0459-0210 & 166.8 & 25.0 & 0.064 & 0.1 & 975 & 32 & 76(38) \\ \hline
        J0459-0210 & 196.5 & 28.12 & 0.052 & 0.09 & 1735 & 36 & 68(34) \\ \hline
        J0459-0210 & 225.4 & 28.12 & 0.054 & 0.1 & 2024 & 27 & 63(31) \\ \hline
        J0520-2553 & 131.6 & 45.31 & 0.016 & 0.02 & 1515 & 49 & 24(12) \\ \hline
        J0520-2553 & 169.1 & 28.12 & 0.008 & 0.02 & 1048 & 15 & 7(3) \\ \hline
        J0520-2553 & 197.3 & 28.12 & 0.008 & 0.02 & 2550 & 13 & 6(3) \\ \hline
        J0525+1115 & 182.8 & 57.03 & 0.114 & 0.2 & 2805 & 19 & 46(23) \\ \hline
        J0525+1115 & 225.4 & 28.12 & 0.092 & 0.18 & 3420 & 17 & 59(29) \\ \hline
        J0528+2200 & 131.6 & 45.31 & 0.039 & 0.07 & 1690 & 11 & 42(21) \\ \hline
        J0528+2200 & 169.1 & 28.12 & 0.039 & 0.06 & 3135 & 21 & 64(32) \\ \hline
        J0528+2200 & 197.3 & 28.12 & 0.021 & 0.05 & 2910 & 16 & 41(20) \\ \hline
        J0528+2200 & 225.4 & 28.12 & 0.045 & 0.09 & 3134 & 15 & 66(33) \\ \hline
        J0534+2200 & 131.6 & 45.31 & 0.806 & 0.93 & 1559 & 2532 & 86026(43013) \\ \hline
        J0534+2200 & 169.1 & 28.12 & 0.871 & 0.94 & 1489 & 1602 & 62050(31025) \\ \hline
        J0534+2200 & 197.3 & 28.12 & 0.907 & 0.97 & 1508 & 1203 & 36414(18207) \\ \hline
        J0534+2200 & 225.4 & 28.12 & 0.868 & 0.94 & 1308 & 453 & 20319(10159) \\ \hline
        J0630-2834 & 70.7 & 32.81 & 0.134 & 0.22 & 1100 & 302 & 2637(1318) \\ \hline
        J0630-2834 & 131.6 & 45.31 & 0.136 & 0.23 & 859 & 387 & 857(428) \\ \hline
        J0630-2834 & 169.1 & 28.12 & 0.152 & 0.26 & 872 & 314 & 872(436) \\ \hline
        J0630-2834 & 196.5 & 28.12 & 0.143 & 0.23 & 1736 & 319 & 789(394) \\ \hline
        J0630-2834 & 224.6 & 28.12 & 0.121 & 0.21 & 1376 & 147 & 517(258) \\ \hline
        J0636-4549 & 131.6 & 45.31 & 0.027 & 0.05 & 5005 & 26 & 13(6) \\ \hline
        J0636-4549 & 168.4 & 28.12 & 0.02 & 0.03 & 5246 & 29 & 14(7) \\ \hline
        J0636-4549 & 196.2 & 24.22 & 0.012 & 0.02 & 5036 & 18 & 9(4) \\ \hline
        J0729-1836 & 185.5 & 75.0 & 0.148 & 0.24 & 3494 & 12 & 14(7) \\ \hline
        J0737-3039A & 131.6 & 45.31 & 0.148 & 0.27 & 3578 & 50 & 74(37) \\ \hline
        J0737-3039A & 169.1 & 28.12 & 0.273 & 0.42 & 1940 & 34 & 111(55) \\ \hline
        J0737-3039A & 197.3 & 28.12 & 0.223 & 0.37 & 1980 & 34 & 122(61) \\ \hline
        J0737-3039A & 225.4 & 28.12 & 0.086 & 0.15 & 3578 & 38 & 75(37) \\ \hline
        J0742-2822 & 131.6 & 45.31 & 0.358 & 0.54 & 1181 & 131 & 582(291) \\ \hline
        J0742-2822 & 166.8 & 25.0 & 0.252 & 0.4 & 1380 & 236 & 850(425) \\ \hline
        J0742-2822 & 196.5 & 28.12 & 0.209 & 0.34 & 1436 & 343 & 1265(632) \\ \hline
        J0742-2822 & 225.4 & 28.12 & 0.144 & 0.25 & 1499 & 156 & 610(305) \\ \hline
        J0758-1528 & 197.3 & 28.12 & 0.012 & 0.02 & 3450 & 17 & 9(4) \\ \hline
        J0820-1350 & 70.7 & 32.81 & 0.018 & 0.03 & 1514 & 70 & 185(92) \\ \hline
        J0820-1350 & 131.6 & 45.31 & 0.062 & 0.12 & 1406 & 152 & 188(94) \\ \hline
        J0820-1350 & 166.8 & 25.0 & 0.049 & 0.08 & 1559 & 212 & 268(134) \\ \hline
        J0820-1350 & 196.5 & 28.12 & 0.05 & 0.09 & 1676 & 199 & 311(155) \\ \hline
        J0820-1350 & 225.4 & 28.12 & 0.05 & 0.09 & 1680 & 157 & 333(166) \\ \hline
        J0820-4114 & 169.1 & 28.12 & 0.293 & 0.43 & 2879 & 37 & 134(67) \\ \hline
        J0820-4114 & 196.5 & 28.12 & 0.255 & 0.39 & 1736 & 38 & 179(89) \\ \hline
        J0820-4114 & 225.4 & 28.12 & 0.177 & 0.32 & 3360 & 18 & 60(30) \\ \hline
        J0823+0159 & 169.1 & 28.12 & 0.035 & 0.07 & 2174 & 36 & 46(23) \\ \hline
        J0823+0159 & 196.5 & 28.12 & 0.029 & 0.06 & 1616 & 54 & 89(44) \\ \hline
        J0823+0159 & 225.4 & 28.12 & 0.027 & 0.05 & 3210 & 33 & 46(23) \\ \hline
        J0826+2637 & 71.1 & 33.59 & 0.02 & 0.04 & 1777 & 24 & 116(58) \\ \hline
        J0826+2637 & 131.6 & 45.31 & 0.018 & 0.03 & 1177 & 88 & 284(142) \\ \hline
        J0826+2637 & 169.1 & 28.12 & 0.014 & 0.03 & 1567 & 136 & 428(214) \\ \hline
        J0826+2637 & 197.3 & 28.12 & 0.014 & 0.03 & 1329 & 124 & 482(241) \\ \hline
        J0826+2637 & 225.4 & 28.12 & 0.014 & 0.03 & 1269 & 75 & 370(185) \\ \hline
        J0835-4510 & 131.6 & 45.31 & 0.886 & 1.0 & 1154 & 263 & 11724(5862) \\ \hline
        J0835-4510 & 169.1 & 28.12 & 0.83 & 0.94 & 224 & 261 & 19576(9788) \\ \hline
        J0835-4510 & 197.3 & 28.12 & 0.795 & 0.91 & 446 & 609 & 28420(14210) \\ \hline
        J0835-4510 & 225.4 & 28.12 & 0.762 & 0.89 & 577 & 533 & 21774(10887) \\ \hline
        J0837+0610 & 71.1 & 33.59 & 0.038 & 0.06 & 1615 & 178 & 689(344) \\ \hline
        J0837+0610 & 132.0 & 46.09 & 0.033 & 0.05 & 1532 & 242 & 305(152) \\ \hline
        J0837+0610 & 169.1 & 28.12 & 0.033 & 0.06 & 1515 & 280 & 476(238) \\ \hline
        J0837+0610 & 197.3 & 28.12 & 0.033 & 0.06 & 1527 & 216 & 451(225) \\ \hline
        J0837+0610 & 225.4 & 28.12 & 0.034 & 0.06 & 1379 & 130 & 358(179) \\ \hline
        J0837-4135 & 131.6 & 45.31 & 0.121 & 0.2 & 3195 & 27 & 64(32) \\ \hline
        J0837-4135 & 169.1 & 28.12 & 0.104 & 0.17 & 2370 & 85 & 197(98) \\ \hline
        J0837-4135 & 197.3 & 28.12 & 0.057 & 0.12 & 3014 & 66 & 107(53) \\ \hline
        J0837-4135 & 225.4 & 28.12 & 0.053 & 0.09 & 2009 & 56 & 128(64) \\ \hline
        J0855-3331 & 131.6 & 45.31 & 0.02 & 0.04 & 960 & 13 & 14(7) \\ \hline
        J0855-3331 & 169.1 & 28.12 & 0.126 & 0.2 & 2085 & 20 & 40(20) \\ \hline
        J0855-3331 & 196.5 & 28.12 & 0.08 & 0.13 & 3300 & 30 & 45(22) \\ \hline
        J0855-3331 & 222.3 & 23.44 & 0.101 & 0.17 & 3540 & 14 & 31(15) \\ \hline
        J0856-6137 & 168.4 & 28.12 & 0.037 & 0.07 & 1198 & 119 & 267(133) \\ \hline
        J0856-6137 & 196.5 & 28.12 & 0.029 & 0.05 & 1680 & 127 & 247(123) \\ \hline
        J0856-6137 & 225.4 & 28.12 & 0.025 & 0.04 & 1390 & 63 & 156(78) \\ \hline
        J0902-6325 & 169.1 & 28.12 & 0.047 & 0.12 & 5716 & 11 & 14(7) \\ \hline
        J0905-6019 & 169.1 & 28.12 & 0.039 & 0.07 & 1755 & 19 & 36(18) \\ \hline
        J0908-1739 & 131.6 & 45.31 & 0.018 & 0.03 & 1275 & 50 & 31(15) \\ \hline
        J0908-1739 & 168.4 & 28.12 & 0.021 & 0.04 & 1469 & 42 & 32(16) \\ \hline
        J0908-1739 & 196.5 & 28.12 & 0.018 & 0.03 & 1616 & 57 & 52(26) \\ \hline
        J0908-1739 & 225.4 & 28.12 & 0.021 & 0.04 & 3119 & 49 & 48(24) \\ \hline
        J0922+0638 & 71.1 & 33.59 & 0.108 & 0.18 & 1777 & 61 & 388(194) \\ \hline
        J0922+0638 & 131.6 & 45.31 & 0.081 & 0.14 & 2204 & 121 & 213(106) \\ \hline
        J0922+0638 & 166.8 & 25.0 & 0.091 & 0.15 & 770 & 63 & 287(143) \\ \hline
        J0922+0638 & 196.5 & 28.12 & 0.089 & 0.16 & 1498 & 118 & 441(220) \\ \hline
        J0922+0638 & 222.3 & 23.44 & 0.105 & 0.18 & 1618 & 81 & 421(210) \\ \hline
        J0924-5302 & 131.6 & 45.31 & 0.074 & 0.14 & 2474 & 52 & 103(51) \\ \hline
        J0924-5302 & 168.4 & 28.12 & 0.035 & 0.07 & 1589 & 76 & 131(65) \\ \hline
        J0924-5302 & 196.5 & 28.12 & 0.025 & 0.05 & 1556 & 125 & 205(102) \\ \hline
        J0924-5302 & 225.4 & 28.12 & 0.02 & 0.04 & 1777 & 40 & 67(33) \\ \hline
        J0924-5814 & 169.1 & 28.12 & 0.061 & 0.11 & 3074 & 71 & 125(62) \\ \hline
        J0924-5814 & 197.3 & 28.12 & 0.059 & 0.11 & 2939 & 49 & 101(50) \\ \hline
        J0942-5552 & 131.6 & 45.31 & 0.124 & 0.22 & 2595 & 17 & 48(24) \\ \hline
        J0942-5552 & 169.1 & 28.12 & 0.103 & 0.18 & 1475 & 34 & 120(60) \\ \hline
        J0942-5552 & 196.5 & 28.12 & 0.067 & 0.13 & 1740 & 43 & 123(61) \\ \hline
        J0942-5552 & 225.4 & 28.12 & 0.021 & 0.04 & 1100 & 47 & 111(55) \\ \hline
        J0942-5657 & 131.6 & 45.31 & 0.165 & 0.28 & 2367 & 34 & 121(60) \\ \hline
        J0942-5657 & 166.8 & 25.0 & 0.027 & 0.05 & 1526 & 80 & 147(73) \\ \hline
        J0942-5657 & 198.8 & 28.12 & 0.02 & 0.04 & 716 & 54 & 131(65) \\ \hline
        J0942-5657 & 225.4 & 28.12 & 0.012 & 0.03 & 1449 & 38 & 59(29) \\ \hline
        J0946+0951 & 71.1 & 33.59 & 0.018 & 0.03 & 1467 & 90 & 273(136) \\ \hline
        J0946+0951 & 130.5 & 42.97 & 0.08 & 0.13 & 1047 & 98 & 308(154) \\ \hline
        J0953+0755 & 70.3 & 32.03 & 0.408 & 0.59 & 1496 & 320 & 5847(2923) \\ \hline
        J0953+0755 & 131.6 & 45.31 & 0.367 & 0.54 & 1619 & 292 & 1708(854) \\ \hline
        J0953+0755 & 168.4 & 28.12 & 0.345 & 0.51 & 1395 & 338 & 2722(1361) \\ \hline
        J0953+0755 & 197.3 & 28.12 & 0.31 & 0.48 & 1499 & 334 & 2874(1437) \\ \hline
        J0953+0755 & 225.4 & 28.12 & 0.321 & 0.48 & 1436 & 213 & 2355(1177) \\ \hline
        J0955-5304 & 131.6 & 45.31 & 0.043 & 0.07 & 3000 & 38 & 52(26) \\ \hline
        J0955-5304 & 169.1 & 28.12 & 0.021 & 0.04 & 3059 & 49 & 48(24) \\ \hline
        J0955-5304 & 197.3 & 28.12 & 0.012 & 0.02 & 2939 & 20 & 17(8) \\ \hline
        J0955-5304 & 225.4 & 28.12 & 0.012 & 0.02 & 3179 & 14 & 14(7) \\ \hline
        J0959-4809 & 166.8 & 25.0 & 0.109 & 0.2 & 1601 & 28 & 74(37) \\ \hline
        J0959-4809 & 196.5 & 28.12 & 0.088 & 0.16 & 1616 & 25 & 65(32) \\ \hline
        J0959-4809 & 222.3 & 23.44 & 0.075 & 0.1 & 1616 & 9 & 31(15) \\ \hline
        J1001-5507 & 169.1 & 28.12 & 0.348 & 0.52 & 2129 & 18 & 122(61) \\ \hline
        J1001-5507 & 196.5 & 28.12 & 0.292 & 0.44 & 2756 & 37 & 211(105) \\ \hline
        J1001-5507 & 222.3 & 23.44 & 0.217 & 0.35 & 2459 & 39 & 239(119) \\ \hline
        J1012-2337 & 166.8 & 25.0 & 0.023 & 0.04 & 1469 & 17 & 15(7) \\ \hline
        J1012-2337 & 197.3 & 28.12 & 0.023 & 0.04 & 2635 & 27 & 22(11) \\ \hline
        J1012-2337 & 225.4 & 28.12 & 0.023 & 0.04 & 1366 & 9 & 14(7) \\ \hline
        J1018-1642 & 168.8 & 27.34 & 0.02 & 0.04 & 1354 & 25 & 21(10) \\ \hline
        J1018-1642 & 197.3 & 28.12 & 0.02 & 0.04 & 1268 & 22 & 26(13) \\ \hline
        J1022+1001 & 196.5 & 28.12 & 0.268 & 0.39 & 3480 & 34 & 193(96) \\ \hline
        J1022+1001 & 222.3 & 23.44 & 0.064 & 0.12 & 2699 & 79 & 280(140) \\ \hline
        J1041-1942 & 131.6 & 45.31 & 0.038 & 0.05 & 1440 & 9 & 8(4) \\ \hline
        J1041-1942 & 169.1 & 28.12 & 0.024 & 0.05 & 2055 & 9 & 7(3) \\ \hline
        J1041-1942 & 196.5 & 28.12 & 0.052 & 0.1 & 3176 & 17 & 21(10) \\ \hline
        J1057-5226 & 70.7 & 32.81 & 0.487 & 0.66 & 1334 & 42 & 1407(703) \\ \hline
        J1057-5226 & 131.6 & 45.31 & 0.536 & 0.69 & 1482 & 47 & 398(199) \\ \hline
        J1057-5226 & 166.8 & 25.0 & 0.475 & 0.63 & 1333 & 43 & 389(194) \\ \hline
        J1057-5226 & 198.8 & 28.12 & 0.454 & 0.61 & 1376 & 58 & 567(283) \\ \hline
        J1057-5226 & 225.4 & 28.12 & 0.501 & 0.66 & 1599 & 22 & 274(137) \\ \hline
        J1059-5742 & 166.8 & 25.0 & 0.029 & 0.05 & 2135 & 47 & 92(46) \\ \hline
        J1059-5742 & 196.5 & 28.12 & 0.094 & 0.14 & 2757 & 23 & 73(36) \\ \hline
        J1059-5742 & 225.4 & 28.12 & 0.02 & 0.04 & 3255 & 28 & 42(21) \\ \hline
        J1112-6926 & 131.6 & 45.31 & 0.074 & 0.13 & 2925 & 19 & 48(24) \\ \hline
        J1112-6926 & 169.1 & 28.12 & 0.068 & 0.1 & 2925 & 19 & 56(28) \\ \hline
        J1112-6926 & 197.3 & 28.12 & 0.064 & 0.11 & 2385 & 26 & 99(49) \\ \hline
        J1112-6926 & 225.4 & 28.12 & 0.025 & 0.04 & 2385 & 35 & 100(50) \\ \hline
        J1116-4122 & 70.7 & 32.81 & 0.025 & 0.05 & 1559 & 54 & 185(92) \\ \hline
        J1116-4122 & 131.6 & 45.31 & 0.018 & 0.03 & 1089 & 126 & 102(51) \\ \hline
        J1116-4122 & 169.1 & 28.12 & 0.014 & 0.03 & 1319 & 133 & 102(51) \\ \hline
        J1116-4122 & 196.5 & 28.12 & 0.018 & 0.03 & 1406 & 105 & 114(57) \\ \hline
        J1116-4122 & 225.0 & 28.91 & 0.014 & 0.03 & 1616 & 60 & 71(35) \\ \hline
        J1136+1551 & 70.7 & 32.81 & 0.038 & 0.08 & 426 & 55 & 604(302) \\ \hline
        J1136+1551 & 131.6 & 45.31 & 0.22 & 0.34 & 1017 & 147 & 1260(630) \\ \hline
        J1136+1551 & 169.1 & 28.12 & 0.094 & 0.15 & 1747 & 151 & 788(394) \\ \hline
        J1136+1551 & 196.5 & 28.12 & 0.084 & 0.14 & 1616 & 98 & 557(278) \\ \hline
        J1136+1551 & 225.4 & 28.12 & 0.091 & 0.16 & 1439 & 148 & 1107(553) \\ \hline
        J1202-5820 & 169.1 & 28.12 & 0.059 & 0.11 & 2220 & 46 & 114(57) \\ \hline
        J1202-5820 & 197.3 & 28.12 & 0.035 & 0.06 & 2324 & 51 & 102(51) \\ \hline
        J1202-5820 & 225.4 & 28.12 & 0.035 & 0.06 & 2925 & 46 & 99(49) \\ \hline
        J1224-6407 & 156.7 & 52.34 & 0.035 & 0.07 & 2443 & 33 & 67(33) \\ \hline
        J1224-6407 & 196.5 & 28.12 & 0.025 & 0.04 & 2036 & 58 & 145(72) \\ \hline
        J1224-6407 & 227.0 & 28.12 & 0.02 & 0.04 & 3118 & 29 & 60(30) \\ \hline
        J1225-5556 & 169.1 & 28.12 & 0.023 & 0.04 & 1980 & 15 & 21(10) \\ \hline
        J1239+2453 & 131.6 & 45.31 & 0.102 & 0.18 & 899 & 13 & 158(79) \\ \hline
        J1239+2453 & 169.1 & 28.12 & 0.07 & 0.11 & 3266 & 17 & 101(50) \\ \hline
        J1239+2453 & 196.5 & 28.12 & 0.195 & 0.28 & 1675 & 32 & 503(251) \\ \hline
        J1239+2453 & 225.4 & 28.12 & 0.118 & 0.22 & 3401 & 18 & 175(87) \\ \hline
        J1239-6832 & 131.6 & 45.31 & 0.023 & 0.04 & 2381 & 12 & 24(12) \\ \hline
        J1239-6832 & 166.8 & 25.0 & 0.02 & 0.04 & 1797 & 35 & 87(43) \\ \hline
        J1239-6832 & 196.5 & 28.12 & 0.012 & 0.02 & 2156 & 22 & 41(20) \\ \hline
        J1239-6832 & 225.4 & 28.12 & 0.004 & 0.01 & 2531 & 11 & 13(6) \\ \hline
        J1240-4124 & 169.1 & 28.12 & 0.059 & 0.11 & 5336 & 43 & 37(18) \\ \hline
        J1240-4124 & 197.3 & 28.12 & 0.027 & 0.05 & 6445 & 32 & 22(11) \\ \hline
        J1311-1228 & 131.6 & 45.31 & 0.018 & 0.03 & 1302 & 51 & 45(22) \\ \hline
        J1311-1228 & 169.1 & 28.12 & 0.045 & 0.07 & 3267 & 21 & 25(12) \\ \hline
        J1311-1228 & 197.3 & 28.12 & 0.012 & 0.02 & 2099 & 38 & 35(17) \\ \hline
        J1311-1228 & 225.4 & 28.12 & 0.012 & 0.03 & 3075 & 29 & 27(13) \\ \hline
        J1320-5359 & 131.6 & 45.31 & 0.07 & 0.13 & 3075 & 38 & 72(36) \\ \hline
        J1320-5359 & 169.1 & 28.12 & 0.043 & 0.07 & 1978 & 66 & 132(66) \\ \hline
        J1320-5359 & 197.3 & 28.12 & 0.027 & 0.06 & 1604 & 51 & 102(51) \\ \hline
        J1320-5359 & 225.4 & 28.12 & 0.137 & 0.26 & 2323 & 18 & 88(44) \\ \hline
        J1355-5153 & 131.6 & 45.31 & 0.243 & 0.4 & 1439 & 48 & 311(155) \\ \hline
        J1355-5153 & 166.8 & 25.0 & 0.069 & 0.14 & 1275 & 32 & 116(58) \\ \hline
        J1355-5153 & 196.5 & 28.12 & 0.027 & 0.05 & 1437 & 94 & 205(102) \\ \hline
        J1355-5153 & 225.4 & 28.12 & 0.02 & 0.04 & 1777 & 53 & 105(52) \\ \hline
        J1418-3921 & 131.6 & 45.31 & 0.043 & 0.07 & 3029 & 71 & 80(40) \\ \hline
        J1418-3921 & 169.1 & 28.12 & 0.029 & 0.05 & 1797 & 72 & 95(47) \\ \hline
        J1418-3921 & 196.5 & 28.12 & 0.021 & 0.04 & 1919 & 52 & 66(33) \\ \hline
        J1418-3921 & 225.0 & 28.91 & 0.018 & 0.03 & 2909 & 29 & 35(17) \\ \hline
        J1430-6623 & 71.1 & 33.59 & 0.063 & 0.09 & 3464 & 23 & 284(142) \\ \hline
        J1430-6623 & 131.6 & 45.31 & 0.063 & 0.12 & 1590 & 40 & 208(104) \\ \hline
        J1430-6623 & 169.1 & 28.12 & 0.06 & 0.11 & 1777 & 38 & 191(95) \\ \hline
        J1430-6623 & 197.3 & 28.12 & 0.052 & 0.11 & 1539 & 34 & 180(90) \\ \hline
        J1430-6623 & 225.4 & 28.12 & 0.062 & 0.1 & 1509 & 41 & 274(137) \\ \hline
        J1440-6344 & 169.1 & 28.12 & 0.039 & 0.07 & 3573 & 25 & 71(35) \\ \hline
        J1440-6344 & 197.3 & 28.12 & 0.023 & 0.04 & 3573 & 20 & 44(22) \\ \hline
        J1453-6413 & 131.6 & 45.31 & 0.32 & 0.47 & 1604 & 180 & 2368(1184) \\ \hline
        J1453-6413 & 166.8 & 25.0 & 0.1 & 0.17 & 1466 & 252 & 1965(982) \\ \hline
        J1453-6413 & 196.5 & 28.12 & 0.088 & 0.14 & 1436 & 247 & 1761(880) \\ \hline
        J1453-6413 & 225.4 & 28.12 & 0.074 & 0.12 & 1640 & 198 & 1316(658) \\ \hline
        J1455-3330 & 146.1 & 74.22 & 0.252 & 0.39 & 3574 & 60 & 115(57) \\ \hline
        J1455-3330 & 210.9 & 57.03 & 0.22 & 0.37 & 3578 & 59 & 155(77) \\ \hline
        J1456-6843 & 71.1 & 33.59 & 0.19 & 0.32 & 3578 & 46 & 847(423) \\ \hline
        J1456-6843 & 131.6 & 45.31 & 0.152 & 0.28 & 1574 & 82 & 638(319) \\ \hline
        J1456-6843 & 166.8 & 25.0 & 0.155 & 0.29 & 1350 & 86 & 943(471) \\ \hline
        J1456-6843 & 196.5 & 28.12 & 0.169 & 0.3 & 1409 & 79 & 905(452) \\ \hline
        J1456-6843 & 225.4 & 28.12 & 0.207 & 0.3 & 1400 & 63 & 953(476) \\ \hline
        J1507-4352 & 131.6 & 45.31 & 0.102 & 0.18 & 2399 & 29 & 83(41) \\ \hline
        J1507-4352 & 169.1 & 28.12 & 0.133 & 0.22 & 3578 & 63 & 173(86) \\ \hline
        J1507-4352 & 196.5 & 28.12 & 0.027 & 0.05 & 2276 & 31 & 51(25) \\ \hline
        J1507-4352 & 225.4 & 28.12 & 0.027 & 0.05 & 2561 & 41 & 74(37) \\ \hline
        J1510-4422 & 131.6 & 45.31 & 0.11 & 0.19 & 3356 & 28 & 74(37) \\ \hline
        J1510-4422 & 169.1 & 28.12 & 0.074 & 0.13 & 2684 & 32 & 76(38) \\ \hline
        J1510-4422 & 197.3 & 28.12 & 0.07 & 0.12 & 3573 & 42 & 92(46) \\ \hline
        J1510-4422 & 225.4 & 28.12 & 0.074 & 0.11 & 2625 & 21 & 64(32) \\ \hline
        J1527-3931 & 131.6 & 45.31 & 0.021 & 0.05 & 2471 & 17 & 20(10) \\ \hline
        J1527-3931 & 168.4 & 28.12 & 0.021 & 0.05 & 1621 & 19 & 27(13) \\ \hline
        J1527-3931 & 196.5 & 28.12 & 0.021 & 0.05 & 2696 & 18 & 23(11) \\ \hline
        J1527-3931 & 225.4 & 28.12 & 0.032 & 0.07 & 2558 & 14 & 27(13) \\ \hline
        J1534-5334 & 71.1 & 33.59 & 0.051 & 0.09 & 2834 & 50 & 814(407) \\ \hline
        J1534-5334 & 134.4 & 39.84 & 0.191 & 0.31 & 2249 & 62 & 559(279) \\ \hline
        J1534-5334 & 168.4 & 28.12 & 0.136 & 0.22 & 2549 & 65 & 407(203) \\ \hline
        J1534-5334 & 196.5 & 28.12 & 0.112 & 0.22 & 2759 & 54 & 276(138) \\ \hline
        J1534-5334 & 225.0 & 28.91 & 0.075 & 0.15 & 2369 & 33 & 154(77) \\ \hline
        J1543-0620 & 70.7 & 32.81 & 0.027 & 0.06 & 1559 & 33 & 155(77) \\ \hline
        J1543-0620 & 131.6 & 45.31 & 0.068 & 0.11 & 1650 & 88 & 187(93) \\ \hline
        J1543-0620 & 166.8 & 25.0 & 0.04 & 0.08 & 1664 & 66 & 137(68) \\ \hline
        J1543-0620 & 197.3 & 28.12 & 0.039 & 0.08 & 1599 & 40 & 102(51) \\ \hline
        J1543-0620 & 225.4 & 28.12 & 0.031 & 0.06 & 1569 & 23 & 65(32) \\ \hline
        J1543+0929 & 71.1 & 33.59 & 0.059 & 0.11 & 1569 & 51 & 486(243) \\ \hline
        J1543+0929 & 131.6 & 45.31 & 0.053 & 0.1 & 1380 & 147 & 529(264) \\ \hline
        J1543+0929 & 168.4 & 28.12 & 0.053 & 0.1 & 1560 & 138 & 636(318) \\ \hline
        J1543+0929 & 196.5 & 28.12 & 0.049 & 0.09 & 1424 & 109 & 577(288) \\ \hline
        J1543+0929 & 225.4 & 28.12 & 0.053 & 0.1 & 2370 & 86 & 405(202) \\ \hline
        J1544-5308 & 211.3 & 56.25 & 0.035 & 0.06 & 6625 & 36 & 52(26) \\ \hline
        J1603-2712 & 131.6 & 45.31 & 0.02 & 0.04 & 1559 & 88 & 99(49) \\ \hline
        J1603-2712 & 166.8 & 25.0 & 0.045 & 0.07 & 1589 & 33 & 65(32) \\ \hline
        J1603-2712 & 196.5 & 28.12 & 0.02 & 0.04 & 1436 & 47 & 69(34) \\ \hline
        J1603-2712 & 225.4 & 28.12 & 0.02 & 0.04 & 3179 & 37 & 47(23) \\ \hline
        J1607-0032 & 70.7 & 32.81 & 0.045 & 0.08 & 1094 & 33 & 267(133) \\ \hline
        J1607-0032 & 131.6 & 45.31 & 0.046 & 0.08 & 1122 & 68 & 170(85) \\ \hline
        J1607-0032 & 166.8 & 25.0 & 0.051 & 0.09 & 1332 & 58 & 187(93) \\ \hline
        J1607-0032 & 196.5 & 28.12 & 0.054 & 0.1 & 1737 & 45 & 155(77) \\ \hline
        J1607-0032 & 224.6 & 28.12 & 0.052 & 0.09 & 1196 & 23 & 110(55) \\ \hline
        J1614+0737 & 70.7 & 32.81 & 0.012 & 0.02 & 4000 & 11 & 30(15) \\ \hline
        J1614+0737 & 134.8 & 39.06 & 0.004 & 0.01 & 2878 & 16 & 10(5) \\ \hline
        J1614+0737 & 169.1 & 28.12 & 0.004 & 0.01 & 3209 & 13 & 10(5) \\ \hline
        J1614+0737 & 196.5 & 28.12 & 0.012 & 0.01 & 3359 & 15 & 23(11) \\ \hline
        J1614+0737 & 225.4 & 28.12 & 0.012 & 0.01 & 3119 & 13 & 23(11) \\ \hline
        J1645-0317 & 71.1 & 33.59 & 0.018 & 0.03 & 3104 & 101 & 328(164) \\ \hline
        J1645-0317 & 131.6 & 45.31 & 0.03 & 0.06 & 1736 & 274 & 432(216) \\ \hline
        J1645-0317 & 169.1 & 28.12 & 0.03 & 0.06 & 1579 & 382 & 750(375) \\ \hline
        J1645-0317 & 196.5 & 28.12 & 0.03 & 0.06 & 1736 & 447 & 1000(500) \\ \hline
        J1645-0317 & 225.4 & 28.12 & 0.03 & 0.06 & 1600 & 447 & 1255(627) \\ \hline
        J1703-3241 & 169.1 & 28.12 & 0.059 & 0.11 & 3030 & 68 & 164(82) \\ \hline
        J1703-3241 & 196.5 & 28.12 & 0.043 & 0.08 & 3476 & 75 & 141(70) \\ \hline
        J1703-3241 & 225.4 & 28.12 & 0.043 & 0.07 & 3015 & 46 & 106(53) \\ \hline
        J1709-1640 & 70.7 & 32.81 & 0.02 & 0.04 & 1529 & 38 & 239(119) \\ \hline
        J1709-1640 & 131.6 & 45.31 & 0.018 & 0.03 & 1329 & 122 & 166(83) \\ \hline
        J1709-1640 & 168.4 & 28.12 & 0.027 & 0.04 & 1514 & 128 & 209(104) \\ \hline
        J1709-1640 & 196.5 & 28.12 & 0.02 & 0.04 & 1604 & 126 & 194(97) \\ \hline
        J1709-1640 & 225.0 & 28.91 & 0.02 & 0.04 & 1454 & 103 & 202(101) \\ \hline
        J1711-5350 & 169.1 & 28.12 & 0.023 & 0.04 & 3282 & 13 & 22(11) \\ \hline
        J1720-1633 & 71.1 & 33.59 & 0.043 & 0.07 & 3158 & 35 & 253(126) \\ \hline
        J1720-1633 & 131.6 & 45.31 & 0.012 & 0.03 & 2215 & 31 & 29(14) \\ \hline
        J1720-1633 & 169.1 & 28.12 & 0.012 & 0.02 & 3551 & 17 & 12(6) \\ \hline
        J1720-1633 & 197.3 & 28.12 & 0.012 & 0.02 & 2894 & 21 & 19(9) \\ \hline
        J1720-1633 & 225.4 & 28.12 & 0.012 & 0.01 & 2995 & 16 & 17(8) \\ \hline
        J1720-2933 & 131.6 & 45.31 & 0.051 & 0.1 & 2760 & 87 & 290(145) \\ \hline
        J1720-2933 & 169.1 & 28.12 & 0.051 & 0.1 & 3135 & 65 & 171(85) \\ \hline
        J1720-2933 & 197.3 & 28.12 & 0.051 & 0.1 & 3135 & 65 & 161(80) \\ \hline
        J1720-2933 & 225.4 & 28.12 & 0.051 & 0.09 & 2670 & 40 & 116(58) \\ \hline
        J1731-4744 & 131.6 & 45.31 & 0.159 & 0.26 & 1424 & 119 & 824(412) \\ \hline
        J1731-4744 & 166.8 & 25.0 & 0.083 & 0.14 & 1545 & 134 & 633(316) \\ \hline
        J1731-4744 & 196.5 & 28.12 & 0.062 & 0.11 & 1545 & 132 & 513(256) \\ \hline
        J1731-4744 & 225.4 & 28.12 & 0.053 & 0.09 & 1429 & 97 & 401(200) \\ \hline
        J1733-2228 & 131.6 & 45.31 & 0.02 & 0.03 & 3105 & 38 & 59(29) \\ \hline
        J1733-2228 & 166.8 & 25.0 & 0.012 & 0.03 & 1440 & 34 & 54(27) \\ \hline
        J1733-2228 & 197.3 & 28.12 & 0.014 & 0.03 & 2399 & 71 & 89(44) \\ \hline
        J1733-2228 & 225.4 & 28.12 & 0.02 & 0.04 & 2909 & 38 & 59(29) \\ \hline
        J1735-0724 & 210.9 & 57.03 & 0.027 & 0.06 & 3299 & 28 & 32(16) \\ \hline
        J1751-4657 & 71.1 & 33.59 & 0.197 & 0.32 & 1777 & 29 & 745(372) \\ \hline
        J1751-4657 & 131.6 & 45.31 & 0.033 & 0.06 & 630 & 179 & 649(324) \\ \hline
        J1751-4657 & 166.8 & 25.0 & 0.049 & 0.08 & 1710 & 90 & 262(131) \\ \hline
        J1751-4657 & 196.5 & 28.12 & 0.046 & 0.08 & 1316 & 85 & 277(138) \\ \hline
        J1751-4657 & 225.4 & 28.12 & 0.049 & 0.08 & 1529 & 37 & 135(67) \\ \hline
        J1752-2806 & 72.7 & 28.91 & 0.043 & 0.07 & 1424 & 47 & 1738(869) \\ \hline
        J1752-2806 & 131.6 & 45.31 & 0.074 & 0.12 & 1365 & 280 & 3371(1685) \\ \hline
        J1752-2806 & 166.8 & 25.0 & 0.049 & 0.09 & 1631 & 278 & 2135(1067) \\ \hline
        J1752-2806 & 196.5 & 28.12 & 0.038 & 0.07 & 1439 & 361 & 1959(979) \\ \hline
        J1752-2806 & 225.4 & 28.12 & 0.038 & 0.06 & 940 & 297 & 1841(920) \\ \hline
        J1820-0427 & 131.6 & 45.31 & 0.619 & 0.79 & 1769 & 71 & 1621(810) \\ \hline
        J1820-0427 & 169.1 & 28.12 & 0.586 & 0.77 & 2077 & 130 & 2324(1162) \\ \hline
        J1820-0427 & 196.5 & 28.12 & 0.246 & 0.38 & 1736 & 41 & 379(189) \\ \hline
        J1820-0427 & 225.4 & 28.12 & 0.242 & 0.38 & 945 & 49 & 651(325) \\ \hline
        J1823+0550 & 131.6 & 45.31 & 0.012 & 0.03 & 1228 & 20 & 43(21) \\ \hline
        J1823+0550 & 169.1 & 28.12 & 0.012 & 0.02 & 1590 & 29 & 57(28) \\ \hline
        J1823+0550 & 197.3 & 28.12 & 0.012 & 0.02 & 2684 & 19 & 30(15) \\ \hline
        J1823+0550 & 225.4 & 28.12 & 0.012 & 0.02 & 2459 & 17 & 33(16) \\ \hline
        J1823-3106 & 169.1 & 28.12 & 0.029 & 0.06 & 3480 & 61 & 81(40) \\ \hline
        J1823-3106 & 197.3 & 28.12 & 0.029 & 0.06 & 3555 & 65 & 89(44) \\ \hline
        J1823-3106 & 225.4 & 28.12 & 0.035 & 0.07 & 3578 & 33 & 58(29) \\ \hline
        J1825-0935 & 70.7 & 32.81 & 0.027 & 0.06 & 1485 & 33 & 711(355) \\ \hline
        J1825-0935 & 131.6 & 45.31 & 0.02 & 0.03 & 1590 & 78 & 308(154) \\ \hline
        J1825-0935 & 166.8 & 25.0 & 0.014 & 0.02 & 1395 & 72 & 225(112) \\ \hline
        J1825-0935 & 196.5 & 28.12 & 0.012 & 0.03 & 1499 & 57 & 132(66) \\ \hline
        J1825-0935 & 225.4 & 28.12 & 0.012 & 0.03 & 1509 & 40 & 92(46) \\ \hline
        J1834-0426 & 131.6 & 45.31 & 0.376 & 0.56 & 2925 & 78 & 1190(595) \\ \hline
        J1834-0426 & 169.1 & 28.12 & 0.266 & 0.42 & 3345 & 71 & 669(334) \\ \hline
        J1834-0426 & 197.3 & 28.12 & 0.149 & 0.24 & 3570 & 39 & 222(111) \\ \hline
        J1834-0426 & 225.4 & 28.12 & 0.051 & 0.09 & 3300 & 52 & 173(86) \\ \hline
        J1841+0912 & 169.1 & 28.12 & 0.041 & 0.07 & 3578 & 13 & 39(19) \\ \hline
        J1841+0912 & 197.3 & 28.12 & 0.092 & 0.16 & 3578 & 14 & 68(34) \\ \hline
        J1841+0912 & 225.4 & 28.12 & 0.078 & 0.13 & 3195 & 9 & 48(24) \\ \hline
        J1844+1454 & 131.6 & 45.31 & 0.02 & 0.04 & 1619 & 30 & 95(47) \\ \hline
        J1844+1454 & 166.8 & 25.0 & 0.02 & 0.04 & 1619 & 25 & 94(47) \\ \hline
        J1844+1454 & 197.3 & 28.12 & 0.02 & 0.04 & 1935 & 32 & 110(55) \\ \hline
        J1844+1454 & 225.4 & 28.12 & 0.02 & 0.04 & 2355 & 22 & 76(38) \\ \hline
        J1900-2600 & 71.1 & 33.59 & 0.554 & 0.78 & 3578 & 88 & 2632(1316) \\ \hline
        J1900-2600 & 131.6 & 45.31 & 0.159 & 0.25 & 1659 & 129 & 482(241) \\ \hline
        J1900-2600 & 166.8 & 25.0 & 0.085 & 0.15 & 1699 & 92 & 262(131) \\ \hline
        J1900-2600 & 196.5 & 28.12 & 0.08 & 0.11 & 1559 & 74 & 229(114) \\ \hline
        J1900-2600 & 224.6 & 28.12 & 0.086 & 0.12 & 1199 & 33 & 153(76) \\ \hline
        J1901+0156 & 168.4 & 28.12 & 0.043 & 0.08 & 3420 & 44 & 152(76) \\ \hline
        J1901+0156 & 196.5 & 28.12 & 0.02 & 0.04 & 3360 & 33 & 73(36) \\ \hline
        J1901+0156 & 225.4 & 28.12 & 0.02 & 0.04 & 3578 & 22 & 49(24) \\ \hline
        J1913-0440 & 131.6 & 45.31 & 0.081 & 0.13 & 1575 & 84 & 362(181) \\ \hline
        J1913-0440 & 166.8 & 25.0 & 0.056 & 0.1 & 1499 & 81 & 308(154) \\ \hline
        J1913-0440 & 196.5 & 28.12 & 0.045 & 0.08 & 1499 & 106 & 358(179) \\ \hline
        J1913-0440 & 225.4 & 28.12 & 0.044 & 0.08 & 1559 & 71 & 256(128) \\ \hline
        J1916+0951 & 210.9 & 57.03 & 0.02 & 0.04 & 3574 & 27 & 49(24) \\ \hline
        J1917+1353 & 196.5 & 28.12 & 0.14 & 0.23 & 1377 & 11 & 149(74) \\ \hline
        J1917+1353 & 222.3 & 23.44 & 0.088 & 0.14 & 2577 & 10 & 84(42) \\ \hline
        J1921+2153 & 70.7 & 32.81 & 0.059 & 0.11 & 945 & 41 & 1092(546) \\ \hline
        J1921+2153 & 131.6 & 45.31 & 0.045 & 0.08 & 285 & 70 & 1057(528) \\ \hline
        J1921+2153 & 166.8 & 25.0 & 0.045 & 0.08 & 735 & 72 & 858(429) \\ \hline
        J1921+2153 & 196.5 & 28.12 & 0.045 & 0.08 & 1616 & 146 & 1174(587) \\ \hline
        J1921+2153 & 225.4 & 28.12 & 0.045 & 0.07 & 1360 & 60 & 608(304) \\ \hline
        J1929+00 & 196.5 & 28.12 & 0.02 & 0.04 & 2038 & 23 & 48(24) \\ \hline
        J1932+1059 & 131.6 & 45.31 & 0.271 & 0.43 & 2820 & 40 & 389(194) \\ \hline
        J1932+1059 & 166.8 & 25.0 & 0.191 & 0.3 & 1959 & 25 & 262(131) \\ \hline
        J1932+1059 & 196.5 & 28.12 & 0.158 & 0.25 & 2638 & 53 & 431(215) \\ \hline
        J1932+1059 & 225.4 & 28.12 & 0.153 & 0.26 & 3578 & 53 & 397(198) \\ \hline
        J1935+1616 & 169.1 & 28.12 & 0.029 & 0.05 & 3578 & 65 & 219(109) \\ \hline
        J1935+1616 & 197.3 & 28.12 & 0.108 & 0.18 & 3000 & 51 & 396(198) \\ \hline
        J1935+1616 & 225.4 & 28.12 & 0.025 & 0.04 & 2489 & 110 & 465(232) \\ \hline
        J1943-1237 & 131.6 & 45.31 & 0.012 & 0.03 & 1589 & 61 & 55(27) \\ \hline
        J1943-1237 & 169.1 & 28.12 & 0.012 & 0.02 & 1539 & 48 & 49(24) \\ \hline
        J1943-1237 & 197.3 & 28.12 & 0.012 & 0.02 & 1019 & 52 & 77(38) \\ \hline
        J1943-1237 & 225.4 & 28.12 & 0.012 & 0.03 & 1335 & 34 & 58(29) \\ \hline
        J2018+2839 & 71.1 & 33.59 & 0.012 & 0.02 & 3578 & 20 & 125(62) \\ \hline
        J2018+2839 & 131.6 & 45.31 & 0.072 & 0.12 & 2108 & 52 & 543(271) \\ \hline
        J2018+2839 & 169.1 & 28.12 & 0.045 & 0.1 & 1238 & 48 & 655(327) \\ \hline
        J2018+2839 & 196.9 & 27.34 & 0.055 & 0.1 & 1796 & 89 & 1157(578) \\ \hline
        J2018+2839 & 225.4 & 28.12 & 0.052 & 0.09 & 1529 & 69 & 1036(518) \\ \hline
        J2046-0421 & 131.6 & 45.31 & 0.012 & 0.03 & 2370 & 37 & 26(13) \\ \hline
        J2046-0421 & 166.0 & 21.88 & 0.012 & 0.03 & 2145 & 46 & 50(25) \\ \hline
        J2046-0421 & 196.5 & 28.12 & 0.012 & 0.03 & 2040 & 56 & 67(33) \\ \hline
        J2046-0421 & 225.4 & 28.12 & 0.012 & 0.03 & 2217 & 31 & 42(21) \\ \hline
        J2048-1616 & 131.6 & 45.31 & 0.068 & 0.13 & 1635 & 79 & 128(64) \\ \hline
        J2048-1616 & 168.4 & 28.12 & 0.069 & 0.12 & 1330 & 103 & 238(119) \\ \hline
        J2048-1616 & 196.5 & 28.12 & 0.069 & 0.12 & 1619 & 80 & 222(111) \\ \hline
        J2048-1616 & 225.4 & 28.12 & 0.081 & 0.13 & 1489 & 48 & 195(97) \\ \hline
        J2053-7200 & 169.1 & 28.12 & 0.035 & 0.07 & 3574 & 31 & 100(50) \\ \hline
        J2053-7200 & 197.3 & 28.12 & 0.121 & 0.19 & 3374 & 23 & 170(85) \\ \hline
        J2113+2754 & 169.1 & 28.12 & 0.014 & 0.03 & 2627 & 33 & 153(76) \\ \hline
        J2113+2754 & 197.3 & 28.12 & 0.01 & 0.02 & 2627 & 26 & 101(50) \\ \hline
        J2145-0750 & 131.6 & 45.31 & 0.216 & 0.35 & 1529 & 132 & 468(234) \\ \hline
        J2145-0750 & 169.1 & 28.12 & 0.327 & 0.49 & 1484 & 111 & 694(347) \\ \hline
        J2145-0750 & 196.5 & 28.12 & 0.312 & 0.48 & 2220 & 56 & 344(172) \\ \hline
        J2145-0750 & 225.4 & 28.12 & 0.176 & 0.28 & 2037 & 42 & 229(114) \\ \hline
        J2155-3118 & 70.7 & 32.81 & 0.052 & 0.08 & 1771 & 31 & 138(69) \\ \hline
        J2155-3118 & 131.6 & 45.31 & 0.043 & 0.07 & 1380 & 40 & 47(23) \\ \hline
        J2155-3118 & 166.8 & 25.0 & 0.045 & 0.08 & 1455 & 34 & 55(27) \\ \hline
        J2155-3118 & 196.5 & 28.12 & 0.061 & 0.1 & 1076 & 38 & 105(52) \\ \hline
        J2155-3118 & 225.4 & 28.12 & 0.057 & 0.12 & 1680 & 21 & 61(30) \\ \hline
        J2219+4754 & 131.6 & 45.31 & 0.012 & 0.03 & 1537 & 36 & 1136(568) \\ \hline
        J2219+4754 & 169.1 & 28.12 & 0.014 & 0.02 & 1279 & 68 & 2354(1177) \\ \hline
        J2219+4754 & 197.3 & 28.12 & 0.014 & 0.02 & 1530 & 71 & 2000(1000) \\ \hline
        J2219+4754 & 225.4 & 28.12 & 0.014 & 0.03 & 2190 & 46 & 1242(621) \\ \hline
        J2256-1024 & 131.6 & 45.31 & 0.141 & 0.23 & 2519 & 41 & 75(37) \\ \hline
        J2256-1024 & 169.1 & 28.12 & 0.078 & 0.17 & 1875 & 25 & 46(23) \\ \hline
        J2256-1024 & 196.5 & 28.12 & 0.109 & 0.2 & 1605 & 31 & 96(48) \\ \hline
        J2317+2149 & 131.6 & 45.31 & 0.02 & 0.04 & 1484 & 28 & 75(37) \\ \hline
        J2317+2149 & 166.8 & 25.0 & 0.012 & 0.03 & 1605 & 29 & 72(36) \\ \hline
        J2317+2149 & 196.5 & 28.12 & 0.012 & 0.03 & 1438 & 28 & 78(39) \\ \hline
        J2317+2149 & 225.4 & 28.12 & 0.012 & 0.03 & 3236 & 25 & 62(31) \\ \hline
        J2330-2005 & 71.1 & 33.59 & 0.016 & 0.03 & 3578 & 36 & 60(30) \\ \hline
        J2330-2005 & 131.6 & 45.31 & 0.015 & 0.04 & 1539 & 33 & 20(10) \\ \hline
        J2330-2005 & 166.8 & 25.0 & 0.021 & 0.05 & 1619 & 32 & 28(14) \\ \hline
        J2330-2005 & 197.3 & 28.12 & 0.018 & 0.02 & 1670 & 58 & 57(28) \\ \hline
        J2330-2005 & 225.4 & 28.12 & 0.015 & 0.04 & 1480 & 31 & 39(19) \\ \hline
        J2346-0609 & 169.1 & 28.12 & 0.026 & 0.04 & 7174 & 14 & 9(4) \\ \hline
        J2346-0609 & 197.3 & 28.12 & 0.039 & 0.08 & 2879 & 9 & 11(5) \\ \hline
\enddata
%add \tablenotetext{a}{} to connect to \tablenotemark{a}
\tablenotetext{}{$\nu$,BW,T, and S/N are the center frequency, bandwidth, integration time and signal-to-noise ratio of the average pulse profile}
\tablenotetext{}{W$_{50}$ and W$_{10}$ are the fraction pulse width at FWHM and 10$\%$}
\tablenotetext{}{S$_{\nu}$ is the flux density calculted with W$_{50}$ and equation \ref{eq:2}}
\end{deluxetable*}
\begin{deluxetable*}{cccccccccc}
\tablecolumns{10}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Best fitting model parameter for spectral fitting of pulsars detected with EDA2. The table is published in its entirety in a machine readable online format. \label{tab:spectable}}
\tablehead{
    \colhead{Name} & \colhead{$\nu_{range}^{a}$} & \colhead{$\nu_0^a$} & \colhead{a$_1^c$} & \colhead{a$_2^d$} & \colhead{a$_33^e$} & \colhead{a$_4^f$} & \colhead{P$^{b}_{best}$} & \colhead{Type$^b$} & \colhead{References}\\
    \colhead{} & \colhead{(MHz) } & \colhead{(MHz)} & \colhead{} & \colhead{(MHz)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} &\colhead{}
}
\startdata
        J0034-0534 & 49-1660 & 287 & -4.69(28) & 84(0) & 16.59(1484) & 1.29(9) & 0.99 & DT & 5, 10, 11, 21, 39, 45, 46, 47, 58, 60, 65, 71, 72, 73, 77, 82 \\ \hline
        J0034-0721 & 20-1435 & 169 & -3.52(17) & 72(2) & 14.34(931) & 0.7(4) & 0.89 & DT & 4, 5, 10, 21, 25, 29, 31, 35, 45, 49, 51, 55, 60, 65, 69, 75, 82, 83, 86 \\ \hline
        J0038-2501 & 131-350 & 214 & -2.21(77) & --- & --- & --- & 0.92 & PL & 2, 5, 60 \\ \hline
        J0051+0423* & 25-1360 & 184 & -1.13(12) & --- & --- & --- & 0.85 & PL & 5, 10, 35, 45, 60, 67, 68, 83 \\ \hline
        J0151-0635 & 25-1408 & 187 & 0.52(32) & 733(157) & -2.75(111) & --- & 0.69 & BPL & 5, 21, 31, 35, 51, 55, 56, 60, 69, 83 \\ \hline
        J0152-1637 & 35-4750 & 408 & -2.92(24) & 20(8) & --- & 0.27(2) & 0.71 & PLL & 5, 10, 21, 29, 31, 35, 45, 51, 56, 60, 66, 69, 75, 86 \\ \hline
        J0206-4028 & 107-1440 & 392 & -1.25(45) & 1829(597) & --- & --- & 0.47 & PLH & 5, 31, 35, 56, 65, 66, 76, 86 \\ \hline
        J0304+1932 & 24-4850 & 346 & -7.89(9) & 179(11) & --- & 0.11(0) & 0.65 & PLL & 5, 8, 9, 21, 25, 28, 29, 35, 38, 44, 45, 51, 55, 56, 69, 75, 80 \\ \hline
        J0401-7608 & 154-3100 & 691 & -1.38(18) & --- & --- & --- & 0.82 & PL & 5, 30, 31, 35, 56, 66, 76, 86 \\ \hline
        J0418-4154 & 131-843 & 333 & -1.81(18) & --- & --- & --- & 0.95 & PL & 5, 7, 31, 82 \\ \hline
        J0437-4715 & 76-17000 & 1136 & -2.27(0) & 108(0) & --- & 0.38(0) & 0.99 & PLL & 4, 5, 15, 16, 21, 23, 30, 31, 33, 37, 42, 43, 49, 57, 58, 59, 65, 71, 77, 82, 84 \\ \hline
        J0450-1248 & 64-1420 & 302 & -1.43(11) & 2316(432) & --- & --- & 0.88 & PLH & 5, 21, 31, 35, 45, 51, 55, 56, 60, 69 \\ \hline
        J0452-1759 & 64-4850 & 559 & -7.18(6) & 171(6) & --- & 0.13(0) & 0.78 & PLL & 5, 21, 25, 29, 31, 35, 38, 45, 49, 51, 54, 56, 60, 65, 69, 86 \\ \hline
        J0459-0210 & 49-1360 & 260 & -2.66(19) & 686(2746) & -0.17(678) & --- & 0.65 & BPL & 5, 21, 35, 45, 55, 58, 60, 67 \\ \hline
        J0520-2553 & 131-1360 & 423 & -1.18(29) & --- & --- & --- & 0.94 & PL & 5, 24, 35, 53, 60 \\ \hline
        J0525+1115 & 61-1420 & 294 & -0.77(17) & 426(44) & -1.95(9) & --- & 0.68 & BPL & 5, 8, 21, 29, 31, 35, 36, 51, 55, 56, 67, 69, 80 \\ \hline
        J0528+2200 & 35-22700 & 892 & -0.56(19) & 758(180) & -2.8(35) & --- & 0.99 & BPL & 3, 5, 8, 10, 25, 28, 29, 35, 45, 51, 55, 62, 67, 69, 75, 79, 80, 85 \\ \hline
        J0534+2200 & 102-1435 & 383 & -2.98(17) & --- & --- & --- & 0.67 & PL & 5, 8, 21, 25, 51, 55, 69, 78 \\ \hline
        J0630-2834 & 35-10550 & 608 & -1.86(3) & 83(0) & 105.49(6586) & 2.09(12) & 0.99 & DT & 4, 5, 10, 16, 21, 25, 29, 30, 31, 34, 35, 38, 45, 49, 51, 56, 60, 62, 65, 69, 75, 82, 86 \\ \hline
        J0636-4549 & 131-1360 & 423 & -2.21(18) & --- & --- & --- & 0.99 & PL & 5, 35 \\ \hline
        J0729-1836 & 154-3100 & 691 & -5.08(20) & 191(21) & --- & 0.28(1) & 0.46 & PLL & 5, 27, 30, 31, 35, 51, 56, 60, 66, 69 \\ \hline
        J0737-3039A* & 99-5000 & 703 & -1.45(8) & 842(1) & -2.15(16) & --- & 0.8 & BPL & 5, 12, 16, 21, 31, 39, 60, 65, 71 \\ \hline
        J0742-2822 & 102-10550 & 1039 & -0.48(20) & 408(0) & -1.79(15) & --- & 0.99 & BPL & 5, 21, 25, 27, 28, 29, 30, 31, 34, 35, 51, 54, 56, 60, 69, 82, 84, 85, 86 \\ \hline
        J0758-1528 & 102-4850 & 705 & -0.6(34) & 5833(846) & --- & --- & 0.74 & PLH & 5, 30, 31, 35, 38, 51, 55, 56, 60, 69 \\ \hline
        J0820-1350 & 49-4850 & 491 & -4.0(31) & 70(15) & --- & 0.26(1) & 0.6 & PLL & 5, 10, 21, 25, 29, 30, 31, 35, 38, 45, 49, 51, 54, 56, 60, 65, 66, 69, 75, 82, 85, 86 \\ \hline
        J0820-4114* & 76-3100 & 485 & -0.71(22) & 512(157) & -2.32(42) & --- & 0.64 & BPL & 5, 21, 27, 30, 31, 35, 56, 65, 66, 76 \\ \hline
        J0823+0159* & 49-4750 & 486 & -7.99(769) & 99(5) & --- & 0.11(0) & 0.62 & PLL & 5, 21, 30, 35, 45, 51, 55, 56, 60, 67, 69, 82 \\ \hline
        J0826+2637* & 20-22700 & 673 & 0.18(20) & 207(27) & -1.6(5) & --- & 0.99 & BPL & 3, 5, 8, 9, 10, 21, 25, 28, 29, 45, 49, 51, 52, 55, 60, 62, 65, 67, 69, 70, 75, 79, 80, 83, 85 \\ \hline
        J0835-4510 & 76-343500 & 5109 & -0.51(3) & 787(51) & -2.02(8) & --- & 0.99 & BPL & 4, 5, 21, 30, 34, 35, 37, 49, 56, 63, 65, 76, 85, 86 \\ \hline
        J0837+0610 & 20-4850 & 311 & -6.61(81) & 67(8) & --- & 0.21(1) & 0.98 & PLL & 5, 10, 21, 25, 29, 30, 35, 38, 45, 49, 51, 55, 56, 60, 62, 65, 69, 70, 75, 80, 82, 83, 86 \\ \hline
        J0837-4135 & 131-8600 & 1064 & -2.44(21) & 270(11) & --- & 1.02(21) & 0.84 & PLL & 5, 21, 27, 30, 31, 34, 35, 56, 65, 76, 82, 84, 85, 86 \\ \hline
        J0855-3331 & 131-3100 & 638 & -2.45(27) & 127(1) & --- & 1.39(49) & 0.97 & PLL & 5, 21, 30, 31, 51, 56, 60, 65, 82, 86 \\ \hline
        J0856-6137 & 151-3100 & 685 & -2.19(7) & --- & --- & --- & 0.75 & PL & 5, 30, 35, 56, 65, 76 \\ \hline
        J0902-6325 & 154-1360 & 458 & -1.14(18) & --- & --- & --- & 0.99 & PL & 5, 35, 56, 76 \\ \hline
        J0908-1739* & 49-4850 & 491 & -1.48(6) & 120(1) & --- & 2.09(20) & 0.53 & PLL & 5, 10, 21, 29, 30, 35, 38, 45, 51, 54, 55, 56, 60, 69, 75 \\ \hline
        J0922+0638 & 20-10550 & 459 & -1.86(19) & 46(1) & --- & 0.88(30) & 0.99 & PLL & 5, 10, 21, 25, 28, 29, 30, 31, 34, 35, 45, 51, 52, 55, 56, 60, 61, 65, 69, 70, 80, 82, 83, 86 \\ \hline
        J0924-5302* & 131-3100 & 638 & -2.21(11) & 114(21) & --- & 2.09(131) & 0.67 & PLL & 5, 6, 27, 30, 32, 35, 56, 65, 76 \\ \hline
        J0924-5814 & 154-3100 & 691 & -0.93(9) & --- & --- & --- & 0.45 & PL & 5, 27, 30, 31, 35, 56, 76 \\ \hline
        J0942-5552 & 131-3100 & 638 & -4.15(3) & 306(7) & --- & 0.57(0) & 0.87 & PLL & 5, 26, 27, 30, 32, 35, 56, 65, 76, 86 \\ \hline
        J0942-5657 & 131-3100 & 638 & -2.21(8) & --- & --- & --- & 0.71 & PL & 5, 27, 30, 31, 32, 35, 56, 65, 66, 76 \\ \hline
        J0946+0951 & 20-1418 & 168 & -7.99(621) & 54(3) & 14.17(763) & 0.4(1) & 0.71 & DT & 5, 8, 9, 10, 21, 29, 51, 55, 67, 69, 70, 80, 83 \\ \hline
        J0953+0755 & 20-22700 & 673 & -2.96(18) & 116(5) & --- & 0.35(5) & 0.99 & PLL & 3, 4, 5, 10, 21, 25, 28, 29, 30, 31, 34, 35, 45, 49, 51, 55, 56, 64, 65, 67, 69, 70, 80, 82, 83, 84, 85, 86 \\ \hline
        J0955-5304 & 131-1440 & 435 & -0.52(26) & 1535(39) & --- & --- & 0.87 & PLH & 5, 27, 31, 56, 66, 76, 86 \\ \hline
        J0959-4809 & 147-3100 & 676 & -1.58(8) & --- & --- & --- & 0.8 & PL & 5, 21, 30, 35, 56, 65, 76 \\ \hline
        J1001-5507 & 151-3100 & 685 & -2.8(220) & 220(22) & --- & 1.34(113) & 0.92 & PLL & 27, 30, 31, 32, 35, 56, 65, 76, 86 \\ \hline
        J1012-2337 & 151-1369 & 455 & -2.57(9) & --- & --- & --- & 0.96 & PL & 5, 51, 56, 60, 65, 81 \\ \hline
        J1018-1642 & 102-1420 & 381 & -1.26(26) & 1924(363) & --- & --- & 0.72 & PLH & 5, 18, 30, 35, 51, 55, 60, 69 \\ \hline
        J1022+1001 & 35-4850 & 412 & -1.43(54) & 86(19) & 9.02(424) & 0.73(50) & 0.99 & DT & 5, 11, 15, 21, 22, 23, 25, 38, 39, 42, 43, 45, 47, 55, 59, 67, 68, 71, 72, 73, 82 \\ \hline
        J1041-1942 & 131-4850 & 799 & -0.93(10) & --- & --- & --- & 0.66 & PL & 5, 30, 35, 38, 51, 56, 60, 69 \\ \hline
        J1057-5226 & 70-3100 & 468 & -1.72(6) & --- & --- & --- & 0.52 & PL & 4, 5, 30, 31, 35, 56, 65, 76, 86 \\ \hline
        J1059-5742* & 154-3100 & 691 & -3.03(216) & 157(111) & --- & 0.8(126) & 0.73 & PLL & 5, 13, 27, 30, 31, 32, 35, 56, 76, 86 \\ \hline
        J1112-6926 & 131-3100 & 638 & -1.75(16) & --- & --- & --- & 0.79 & PL & 5, 30, 35, 56, 76, 82 \\ \hline
        J1116-4122 & 70-3100 & 468 & -1.17(14) & 3361(157) & --- & --- & 0.71 & PLH & 5, 21, 30, 31, 35, 49, 56, 65, 66, 76, 82, 86 \\ \hline
        J1136+1551 & 20-22700 & 673 & -1.79(5) & 67(3) & 226.99(11649) & 1.1(13) & 0.99 & DT & 3, 5, 8, 9, 10, 21, 25, 28, 29, 30, 31, 34, 35, 45, 51, 55, 56, 62, 65, 67, 69, 70, 75, 80, 82, 83, 84, 85, 86 \\ \hline
        J1202-5820* & 154-3100 & 691 & -1.64(10) & --- & --- & --- & 0.67 & PL & 5, 27, 30, 31, 32, 35, 56, 76 \\ \hline
        J1224-6407* & 154-3100 & 691 & -0.92(8) & 842(13) & -1.53(15) & --- & 0.62 & BPL & 5, 27, 30, 31, 32, 35, 56, 76, 86 \\ \hline
        J1225-5556 & 154-1360 & 458 & -1.88(23) & --- & --- & --- & 1 & PL & 5, 35, 58 \\ \hline
        J1239+2453 & 20-22700 & 673 & -1.73(20) & 73(11) & --- & 1.04(34) & 0.8 & PLL & 3, 8, 9, 10, 21, 25, 28, 29, 35, 45, 51, 55, 60, 61, 62, 67, 69, 70, 75, 79, 80, 83, 84, 85 \\ \hline
        J1239-6832 & 131-3100 & 638 & -1.29(15) & 4143(971) & --- & --- & 0.68 & PLH & 5, 27, 30, 31, 56, 76 \\ \hline
        J1240-4124 & 154-1360 & 458 & -1.87(19) & --- & --- & --- & 0.97 & PL & 5, 6, 35, 56, 76 \\ \hline
        J1311-1228 & 102-1420 & 381 & -1.94(24) & --- & --- & --- & 0.83 & PL & 5, 18, 51, 55, 60, 69 \\ \hline
        J1320-5359 & 131-3100 & 638 & -0.94(40) & 608(209) & -1.96(17) & --- & 0.85 & BPL & 5, 6, 13, 30, 31, 35, 56, 76 \\ \hline
        J1355-5153 & 131-1369 & 424 & -3.85(175) & 150(39) & --- & 0.91(139) & 0.6 & PLL & 5, 6, 21, 31, 56, 76, 81 \\ \hline
        J1418-3921 & 131-1369 & 424 & -1.96(5) & --- & --- & --- & 0.91 & PL & 5, 21, 35, 36, 58, 60 \\ \hline
        J1430-6623 & 71-8356 & 770 & -1.88(18) & 207(20) & --- & 2.09(153) & 0.88 & PLL & 5, 27, 31, 34, 35, 36, 56, 65, 76, 82, 86 \\ \hline
        J1440-6344* & 154-1400 & 464 & -0.89(20) & 1520(48) & --- & --- & 0.97 & PLH & 5, 27, 31, 56, 76, 82 \\ \hline
        J1453-6413 & 102-8356 & 923 & -2.65(17) & 193(9) & --- & 2.09(14) & 0.83 & PLL & 4, 5, 27, 30, 31, 34, 35, 49, 56, 65, 76, 82, 86 \\ \hline
        J1455-3330 & 146-1625 & 487 & -6.02(11) & 20(3) & --- & 0.12(0) & 0.92 & PLL & 1, 5, 17, 23, 50, 58, 60, 71, 77 \\ \hline
        J1456-6843 & 71-8356 & 770 & -1.94(8) & 219(2) & --- & 2.09(7) & 0.95 & PLL & 4, 5, 31, 34, 35, 49, 56, 65, 82, 86 \\ \hline
        J1507-4352 & 131-1360 & 423 & -2.37(13) & --- & --- & --- & 0.79 & PL & 5, 21, 31, 35, 56, 76, 82 \\ \hline
        J1510-4422 & 131-408 & 231 & -1.38(52) & --- & --- & --- & 0.95 & PL & 5, 56, 76 \\ \hline
        J1527-3931 & 131-843 & 333 & -1.37(21) & --- & --- & --- & 0.5 & PL & 5, 31, 56, 60, 76 \\ \hline
        J1534-5334 & 71-1520 & 328 & -1.57(19) & --- & --- & --- & 0.53 & PL & 4, 5, 27, 31, 32, 35, 56, 76, 82, 86 \\ \hline
        J1543-0620 & 25-4750 & 344 & -2.1(17) & 79(3) & 47.49(2574) & 1.47(26) & 0.99 & DT & 5, 10, 21, 25, 45, 51, 54, 55, 56, 60, 65, 69, 75, 83 \\ \hline
        J1543+0929 & 49-4850 & 491 & -1.92(17) & 82(2) & 5.52(31) & 1.46(32) & 0.99 & DT & 5, 8, 9, 10, 21, 25, 29, 38, 45, 51, 56, 65, 67, 69, 70, 75, 80 \\ \hline
        J1544-5308 & 185-1520 & 530 & -1.36(9) & --- & --- & --- & 0.92 & PL & 27, 31, 32, 35, 36, 56, 76, 82 \\ \hline
        J1603-2712 & 49-1420 & 265 & -1.12(19) & 1806(228) & --- & --- & 0.53 & PLH & 21, 45, 51, 56, 60, 69 \\ \hline
        J1607-0032 & 25-10550 & 513 & -1.92(13) & 79(3) & 105.49(5516) & 1.63(24) & 0.99 & DT & 10, 21, 25, 29, 35, 38, 45, 51, 55, 56, 60, 65, 67, 69, 75, 80, 82, 83, 86 \\ \hline
        J1614+0737 & 25-4850 & 348 & -0.48(29) & 314(105) & -2.22(17) & --- & 0.7 & BPL & 10, 21, 38, 45, 51, 54, 55, 56, 67, 69, 75, 80, 83 \\ \hline
        J1645-0317 & 35-22700 & 892 & -2.36(8) & 144(1) & --- & 0.79(5) & 0.99 & PLL & 3, 10, 21, 25, 28, 29, 31, 35, 36, 45, 49, 51, 55, 56, 60, 62, 65, 67, 69, 70, 75, 82, 84, 85, 86 \\ \hline
        J1703-3241 & 147-5124 & 869 & -1.34(7) & 11424(5754) & --- & --- & 0.47 & PLH & 21, 25, 27, 30, 31, 35, 51, 56, 60, 85, 86 \\ \hline
        J1709-1640 & 35-22700 & 892 & -0.92(3) & 24912(2831) & --- & --- & 0.58 & PLH & 3, 10, 21, 29, 31, 35, 45, 49, 51, 56, 69, 75, 82, 84, 86 \\ \hline
        J1711-5350 & 169-3100 & 724 & -1.75(17) & --- & --- & --- & 0.96 & PL & 30, 31, 56, 76, 81 \\ \hline
        J1720-1633* & 49-4850 & 491 & -1.26(12) & 5581(330) & --- & --- & 0.87 & PLH & 21, 30, 31, 38, 45, 51, 74 \\ \hline
        J1720-2933 & 49-1420 & 265 & -2.65(7) & 152(16) & --- & 2.09(16) & 0.89 & PLL & 21, 27, 31, 35, 36, 45, 51, 54, 56, 60, 69 \\ \hline
        J1731-4744 & 131-3100 & 638 & -2.09(8) & 214(2) & --- & 2.09(30) & 0.99 & PLL & 21, 30, 35, 49, 56, 65, 82, 86 \\ \hline
        J1733-2228 & 131-1435 & 434 & -0.42(85) & 1787(683) & --- & --- & 0.91 & PLH & 25, 27, 35, 36, 51, 56, 60 \\ \hline
        J1735-0724 & 102-1408 & 379 & -0.1(29) & 1574(74) & --- & --- & 0.99 & PLH & 35, 36, 51, 55, 56, 60, 69 \\ \hline
        J1751-4657 & 35-3100 & 329 & -0.38(32) & 245(47) & -2.41(28) & --- & 0.59 & BPL & 21, 30, 31, 35, 45, 49, 56, 76, 82, 86 \\ \hline
        J1752-2806 & 61-22700 & 1176 & -3.81(13) & 144(4) & 226.99(20255) & 0.66(1) & 0.91 & DT & 3, 4, 21, 25, 27, 29, 30, 31, 32, 34, 35, 45, 51, 56, 60, 62, 65, 69, 75, 82, 84, 85, 86 \\ \hline
        J1820-0427 & 102-4920 & 710 & -2.34(3) & 127(0) & --- & 2.09(6) & 0.99 & PLL & 4, 21, 25, 27, 29, 31, 35, 36, 38, 49, 51, 54, 56, 60, 65, 67, 69, 82, 85, 86 \\ \hline
        J1823+0550 & 49-4850 & 491 & -1.27(6) & --- & --- & --- & 0.74 & PL & 21, 25, 29, 38, 45, 51, 54, 56, 67, 69, 80 \\ \hline
        J1823-3106 & 147-3100 & 676 & -1.57(5) & --- & --- & --- & 0.87 & PL & 21, 25, 30, 31, 35, 51, 56, 60, 82 \\ \hline
        J1825-0935 & 25-10550 & 513 & -1.01(8) & 55(5) & 12.57(131) & 2.09(27) & 0.99 & DT & 10, 21, 25, 27, 28, 29, 31, 35, 36, 45, 51, 56, 60, 69, 75, 82, 83, 85, 86 \\ \hline
        J1834-0426 & 79-4850 & 619 & -1.38(2) & 11538(3224) & --- & --- & 0.51 & PLH & 21, 25, 27, 29, 31, 36, 38, 45, 51, 54, 56, 60, 67, 69 \\ \hline
        J1841+0912* & 59-4850 & 538 & -0.8(94) & 332(257) & -1.94(9) & --- & 0.73 & BPL & 8, 9, 25, 31, 38, 51, 54, 56, 67, 69, 80 \\ \hline
        J1844+1454 & 35-4750 & 408 & -1.81(6) & --- & --- & --- & 0.84 & PL & 8, 9, 10, 21, 29, 35, 45, 51, 56, 67, 69, 75, 80 \\ \hline
        J1900-2600 & 64-4820 & 557 & -5.65(7) & 46(3) & --- & 0.13(0) & 0.77 & PLL & 4, 21, 25, 30, 31, 35, 45, 49, 51, 56, 60, 65, 69, 82, 85, 86 \\ \hline
        J1901+0156 & 135-1418 & 437 & -2.83(11) & --- & --- & --- & 0.84 & PL & 27, 48, 51, 60, 67, 74, 80 \\ \hline
        J1913-0440 & 64-4850 & 559 & -2.77(83) & 45(6) & --- & 0.43(24) & 0.71 & PLL & 21, 25, 29, 30, 31, 35, 38, 45, 49, 51, 54, 56, 60, 62, 65, 67, 82, 86 \\ \hline
        J1916+0951 & 102-4850 & 705 & -1.86(5) & --- & --- & --- & 0.84 & PL & 21, 27, 31, 35, 38, 48, 51, 55, 56, 67, 80 \\ \hline
        J1917+1353 & 102-4850 & 705 & -2.9(110) & 103(69) & --- & 0.65(71) & 0.6 & PLL & 21, 27, 28, 35, 38, 48, 51, 55, 56, 67, 69, 80, 82 \\ \hline
        J1921+2153 & 20-4750 & 308 & -2.62(6) & 79(2) & 16.06(3536) & 2.09(30) & 1 & DT & 8, 9, 10, 21, 29, 35, 45, 51, 55, 60, 62, 69, 70, 75, 79, 80, 82, 83 \\ \hline
        J1929+00 & 49-350 & 132 & -2.06(23) & --- & --- & --- & 0.98 & PL & 45, 60, 67 \\ \hline
        J1932+1059 & 20-43000 & 927 & -1.06(3) & 65(6) & 51.16(602) & 1.5(30) & 0.99 & DT & 3, 8, 9, 10, 21, 25, 27, 28, 29, 31, 35, 41, 45, 49, 51, 52, 55, 56, 62, 65, 69, 80, 82, 83, 84, 85, 86 \\ \hline
        J1935+1616 & 102-22700 & 1525 & -4.04(197) & 299(14) & --- & 0.42(34) & 0.77 & PLL & 3, 21, 25, 35, 51, 52, 54, 56, 62, 67, 69, 80, 82, 84, 85 \\ \hline
        J1943-1237 & 49-1408 & 264 & -5.48(12) & 34(4) & --- & 0.15(0) & 0.7 & PLL & 21, 31, 35, 45, 51, 54, 56, 60, 69, 82, 86 \\ \hline
        J2018+2839 & 25-22700 & 753 & -7.99(505) & 149(4) & --- & 0.13(0) & 0.61 & PLL & 3, 8, 9, 10, 21, 25, 28, 29, 38, 45, 49, 51, 55, 60, 62, 67, 69, 70, 75, 79, 80, 82, 83, 85 \\ \hline
        J2046-0421 & 64-3100 & 447 & -6.85(16) & 144(11) & --- & 0.19(0) & 0.66 & PLL & 21, 29, 30, 31, 45, 51, 54, 55, 56, 60, 67, 82, 86 \\ \hline
        J2048-1616 & 49-22700 & 1063 & -5.26(7) & 77(6) & --- & 0.11(0) & 0.99 & PLL & 3, 4, 5, 16, 21, 25, 28, 29, 30, 31, 35, 38, 45, 49, 51, 56, 60, 62, 65, 69, 82, 84, 86 \\ \hline
        J2053-7200 & 151-3100 & 685 & -1.17(17) & 3421(364) & --- & --- & 0.86 & PLH & 30, 31, 56, 65, 66, 76, 86 \\ \hline
        J2113+2754 & 25-4850 & 348 & -1.85(17) & 43(6) & --- & 1.9(190) & 0.67 & PLL & 8, 10, 38, 45, 51, 55, 60, 67, 69, 70, 75, 79, 80, 83 \\ \hline
        J2145-0750* & 35-5124 & 424 & -1.72(6) & 45(0) & --- & 1.0(10) & 0.99 & PLL & 1, 5, 10, 11, 15, 16, 17, 19, 21, 23, 25, 30, 31, 38, 39, 42, 43, 45, 46, 47, 55, 58, 59, 60, 71, 72, 73, 77, 82, 85 \\ \hline
        J2155-3118* & 49-1408 & 264 & -6.45(7) & 36(3) & --- & 0.14(0) & 0.66 & PLL & 5, 21, 31, 35, 36, 45, 51, 56, 60, 65, 86 \\ \hline
        J2219+4754 & 35-1435 & 224 & -0.47(16) & 238(12) & -2.71(11) & --- & 0.52 & BPL & 8, 9, 10, 20, 21, 25, 29, 40, 45, 51, 55, 60, 62, 67, 69, 70, 75 \\ \hline
        J2256-1024 & 131-1500 & 444 & -1.99(22) & --- & --- & --- & 0.92 & PL & 14, 60 \\ \hline
        J2317+2149* & 25-4850 & 348 & 0.39(23) & 196(6) & -2.05(7) & --- & 0.92 & BPL & 5, 8, 9, 10, 29, 38, 45, 51, 52, 55, 60, 67, 69, 79, 80, 83 \\ \hline
        J2330-2005 & 35-4920 & 415 & -1.07(14) & 28(12) & 5.56(41) & 2.09(119) & 0.75 & DT & 5, 10, 21, 25, 29, 31, 35, 45, 51, 56, 60, 69, 75, 85, 86 \\ \hline
        J2346-0609 & 102-1360 & 373 & -0.06(43) & 1712(265) & --- & --- & 0.49 & PLH & 31, 35, 55, 58, 60 \\ \hline
\enddata
\tablenotetext{a}{$\nu_{range}$ and $\nu_0$ are the frequency range used in fitting and reference frequency.}
\tablenotetext{b}{P$^{best}$ is probability that the best-fit model is the true model, and Type is the type of best fitting model.}
\tablenotetext{c}{Spectral index for PL, PLH, PLL and DT, and spectral index below break frequency for BPL model.}
\tablenotetext{d}{Break frequency (BPL), Cut-off frequency (PLH), and Turn-over frequency (PLL and DT).}
\tablenotetext{e}{Spectral index above break frequency (BPL), and Cut-off frequency (DT) in GHz}
\tablenotetext{f}{Curvature parameter for PLL and DT}
\tablenotetext{}{Pulsars whose spectral modeling has improved with the addition of EDA2 measurements are marked by *}
\tablenotetext{}{References: (1)\cite{Alam_2021}, (2)\cite{Aloisi_2019}, (3)\cite{Bartel_1978}, (4)\cite{bell}, (5)\cite{Bhat_2023}, (6)\cite{Bhattacharyya_2016}, (7)\cite{Bhattacharyya_2016}, (8)\cite{bilous2016}, (9)\cite{bilous2020}, (10)\cite{bondonneau}, (11)\cite{Bondonneau_2021}, (12)\cite{Chatterjee_2005}, (13)\cite{Costa_1991}, (14)\cite{Crowter_2020}, (15)\cite{Dai_2015}, (16)\cite{Deller_2009}, (17)\cite{Demorest_2013}, (18)\cite{Dewey_1985}, (19)\cite{Dowell_2013}, (20)\cite{Fomalont_1992}, (21)\cite{Frail_2016}, (22)\cite{Gentile_2018}, (23)\cite{Gitika_2023}, (24)\cite{Gould_1998}, (25)\cite{Han_1999A}, 
(26)\cite{Han}, 
(27)\cite{Hobbs}, (28)\cite{Hoensbroech_1997}, (29)\cite{Izvekova}, (30)\cite{jankowski441psr}, (31)\cite{jankowski441psr}, (32)\cite{Johnston_1992}, (33)\cite{Johnston_1993},  (34)\cite{Johnston_2006}, (35)\cite{kerr}, (36)\cite{Johnston_2021}, (37)\cite{Keith_2011}, (38)\cite{Kijak_1998}, (39)\cite{Kondratiev_2016}, (40)\cite{Kouwenhoven_2000}, (41)\cite{Kramer_1997}, (42)\cite{Kramer_1998}, (43)\cite{Kramer_1999}, (44)\cite{kravtsov}, (45)\cite{Kumar2025}, (46)\cite{Kuniyoshi_2015}, (47)\cite{Kuzmin} , (48)\cite{Lazarus_2015}, (49)\cite{lee2022}, (50)\cite{Lorimer_1995}, (51)\cite{Lorimer1995}, (52)\cite{Lorimer_2005}, (53)\cite{Lyne_1998}, (54)\cite{Malofeev_1993}, (55)\cite{malofeev}, (56)\cite{Manchester_1978}, (57)\cite{Manchester_1995}, (58)\cite{Manchester_1996}, (59)\cite{Manchester_2013}, (60)\cite{gnbcc350}, (61)\cite{McGary_2001}, (62)\cite{McLean_1973}, (63)\cite{Mignani_2017}, (64)\cite{Mikhailov_2016}, (65)\cite{Murphy_2017}, (66)\cite{Qiao_1995}, (67)\cite{sanidaslotass} , (68)\cite{Sayer_1997}, (69)\cite{Seiradakis_1995}, (70)\cite{Shrauner_1998}, (71)\cite{Spiewak_2022}, (72)\cite{Stairs_1999}, (73)\cite{Stappers_2008}, (74)\cite{Stokes_1985}, (75)\cite{Stovall}, (76)\cite{Taylor_1993}, (77)\cite{Toscano_1998}, (78)\cite{Toscano_1998},(79)\cite{Tyul'bashev_2016}, (80)\cite{Weisberg_1999}, (81)\cite{Xie_2019}, (82)\cite{Xue_2017}, (83)\cite{zakharenko}, (84)\cite{Zhao_2017}, (85)\cite{Zhao_2019}, (86)\cite{van_Ommen_1997}}
\end{deluxetable*}
\begin{deluxetable*}{ccccccccc}
\tablecolumns{9}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{EDA2 RM measurements for 40 pulsars. For comparison we give the RM reported in ATNF pulsar catalog \citep{atnf} and with MeerKAT \citep{Posselt}, along with $\Delta$ RM between our measurements and these two catalog. Pulsar whose RM could be affected instrumental polarization near RM=0, are marked by asterisk. The table is published in its entirety in a machine readable online format. \label{tab:rmtable}}
\tablehead{
    \colhead{Name} & \colhead{RM$_{obs}$} & \colhead{RM$_{ion}$} & \colhead{RM$_{ISM}$} & \colhead{RM$^{ATNF}_{ISM}$} & \colhead{$\Delta$ RM$^{ATNF}_{Obs}$} & \colhead{RM$^{MeerKat}_{ISM}$} & \colhead{$\delta$ RM$^{MeerKat}_{Obs}$} & \colhead{B$_{\parallel}$}\\
    \colhead{} & \colhead{(rad $m^{-2}$) } & \colhead{rad $m^{-2}$} & \colhead{(rad $m^{-2}$)} & \colhead{(rad $m^{-2}$)} & \colhead{(rad $m^{-2}$)} & \colhead{(rad $m^{-2}$)} & \colhead{(rad $m^{-2}$)} & \colhead{($\mu$G)}
}
\startdata
        J0034-0721 & 8.31(5) & -1.65(10) & 9.96(11) & 9.89(7) & 0.07(13) & 9.9(29) & 0.06(290) & 1.12 \\ \hline
        J0437-4715* & -0.59(14) & -5.45(10) & 4.86(17) & 0.15(1) & 4.7(17) & --- & --- & 0.07 \\ \hline
        J0534+2200 & -44.53(8) & -1.16(8) & -43.36(11) & -45.44(8) & 2.07(14) & --- & --- & -0.99 \\ \hline
        J0630-2834 & 43.34(1) & -3.24(14) & 46.59(14) & 46.53(12) & 0.06(19) & 46.5(290) & 0.09(290) & 1.67 \\ \hline
        J0742-2822 & 147.3(7) & -3.58(10) & 150.89(13) & 149.94(5) & 0.94(14) & 149.9(290) & 0.99(290) & 2.50 \\ \hline
        J0820-1350* & 0.46(19) & -3.65(2) & 4.11(20) & -1.2(40) & 5.31(44) & -1.2(290) & 5.31(290) & -0.04 \\ \hline
        J0826+2637* & -0.04(21) & -2.28(5) & 2.24(22) & 5.38(6) & -3.13(22) & --- & --- & 0.34 \\ \hline
        J0835-4510 & 42.43(13) & -3.66(4) & 46.1(14) & 31.38(1) & 14.72(14) & 39.4(290) & 6.7(290) & 0.57 \\ \hline
        J0837+0610 & 20.75(1) & -2.61(3) & 23.37(3) & 25.32(7) & -1.94(7) & 25.3(290) & -1.92(290) & 2.42 \\ \hline
        J0837-4135 & 143.59(32) & -4.35(25) & 147.95(40) & 144.5(70) & 3.45(81) & 145.0(290) & 2.95(292) & 1.21 \\ \hline
        J0922+0638 & 30.37(30) & -1.73(4) & 32.11(31) & 29.2(30) & 2.91(43) & 29.2(290) & 2.91(291) & 1.32 \\ \hline
        J0942-5657 & 139.09(24) & -4.49(18) & 143.58(30) & 135.0(400) & 8.58(401) & 141.5(290) & 2.08(291) & 1.04 \\ \hline
        J0946+0951 & 9.36(5) & -2.76(12) & 12.13(13) & 14.1(8) & -1.96(15) & --- & --- & 1.13 \\ \hline
        J0953+0755* & -1.02(11) & -1.77(15) & 0.75(19) & -0.66(4) & 1.41(19) & -0.7(300) & 1.45(300) & -0.28 \\ \hline
        J1022+1001* & 0.4(27) & -1.12(5) & 1.52(28) & 1.39(5) & 0.13(28) & --- & --- & 0.17 \\ \hline
        J1057-5226 & 45.15(17) & -2.64(33) & 47.79(37) & 47.2(80) & 0.59(88) & 47.2(290) & 0.59(292) & 1.96 \\ \hline
        J1136+1551* & -1.6(6) & -2.9(6) & 1.3(8) & 3.97(7) & -2.66(11) & 4.0(290) & -2.69(290) & 1.02 \\ \hline
        J1224-6407* & -3.24(30) & -1.62(8) & -1.62(31) & -5.6(60) & 3.97(67) & -3.6(290) & 1.97(291) & -0.07 \\ \hline
        J1239+2453* & -0.96(15) & -0.55(2) & -0.41(15) & -0.12(6) & -0.29(17) & -0.1(290) & -0.31(290) & -0.02 \\ \hline
        J1453-6413 & -21.72(9) & -1.99(13) & -19.72(16) & -18.6(20) & -1.12(25) & -18.6(290) & -1.12(290) & -0.32 \\ \hline
        J1456-6843* & -0.56(14) & -1.55(14) & 0.99(20) & -0.1(60) & 1.09(63) & -4.0(290) & 4.99(290) & -0.01 \\ \hline
        J1507-4352 & -33.33(56) & -2.68(14) & -30.64(58) & -34.0(700) & 3.35(702) & -34.0(290) & 3.35(295) & -0.85 \\ \hline
        J1527-3931 & -10.57(36) & -1.42(6) & -9.15(36) & 4.0(100) & -13.15(106) & -10.19(310) & 1.04(312) & 0.10 \\ \hline
        J1543-0620 & -6.33(26) & -0.88(10) & -5.44(28) & -1.8(80) & -3.64(84) & -1.8(290) & -3.64(291) & -0.12 \\ \hline
        J1607-0032 & 5.07(1) & -1.19(14) & 6.26(14) & 6.5(100) & -0.23(101) & 6.5(330) & -0.23(330) & 0.75 \\ \hline
        J1645-0317 & 14.52(10) & -1.0(12) & 15.53(16) & 15.8(30) & -0.27(34) & 15.8(290) & -0.27(290) & 0.54 \\ \hline
        J1709-1640 & -2.77(2) & -1.34(8) & -1.43(9) & 1.5(90) & -2.93(90) & -1.3(290) & -0.13(290) & 0.07 \\ \hline
        J1751-4657 & 18.33(24) & -1.19(5) & 19.53(24) & 19.0(100) & 0.53(103) & 19.0(290) & 0.53(291) & 1.14 \\ \hline
        J1752-2806 & 94.53(11) & -1.26(3) & 95.79(11) & 96.0(20) & -0.2(23) & 96.0(300) & -0.2(300) & 2.35 \\ \hline
        J1825-0935 & 67.05(23) & -1.0(13) & 68.06(26) & 67.0(60) & 1.06(65) & 65.2(290) & 2.86(291) & 4.27 \\ \hline
        J1913-0440* & 3.67(25) & -0.73(5) & 4.4(25) & 3.98(5) & 0.42(26) & 4.0(290) & 0.4(291) & 0.05 \\ \hline
        J1921+2153 & -17.93(30) & -0.5(3) & -17.42(30) & -16.98(5) & -0.43(30) & -17.0(290) & -0.42(291) & -1.69 \\ \hline
        J1932+1059 & -7.75(10) & -0.62(4) & -7.12(11) & -6.87(2) & -0.25(11) & -6.9(290) & -0.22(290) & -2.68 \\ \hline
        J1935+1616* & -1.52(41) & -0.6(4) & -0.91(42) & -10.19(30) & 9.28(51) & -3.0(290) & 2.08(293) & -0.08 \\ \hline
        J2018+2839 & -35.84(58) & -0.48(3) & -35.36(58) & -34.9(10) & -0.46(59) & --- & --- & -3.06 \\ \hline
        J2046-0421* & -3.61(35) & -1.14(6) & -2.46(35) & -1.0(300) & -1.46(302) & -1.0(290) & -1.46(292) & -0.03 \\ \hline
        J2048-1616 & -10.51(11) & -0.89(6) & -9.61(12) & -10.0(30) & 0.38(32) & -10.0(290) & 0.38(290) & -1.07 \\ \hline
        J2155-3118 & 13.8(3) & -0.95(13) & 14.75(13) & 21.0(300) & -6.24(300) & 21.0(310) & -6.24(310) & 1.75 \\ \hline
        J2219+4754 & -37.32(27) & -0.19(4) & -37.12(28) & -35.93(6) & -1.19(28) & --- & --- & -1.02 \\ \hline
        J2330-2005 & 8.6(1) & -1.08(4) & 9.69(4) & 9.19(80) & 0.49(80) & 9.19(290) & 0.49(290) & 1.37 \\ \hline
\enddata
\tablenotetext{a}{$\Delta$ RM$^{ATNF}_{Obs}$ and $\delta$ RM$^{MeerKat}_{Obs}$ are difference in ionospheric corrected RM between ATNF and EDA2, and MeerKAT and EDA2 respectively.}
\tablenotetext{b}{B$_{\parallel}$ is calculated using equation \ref{eq:1} with RM$_{ISM}$ and DM$_{\mathrm{EDA2}}$ from Table \ref{tab:dmperiod}}
\end{deluxetable*}
